A hierarchy of eigencomputations for polynomial optimization on the sphere

We introduce a convergent hierarchy of lower bounds on the minimum value of a real form over the unit sphere. The main practical advantage of our hierarchy over the real sum-of-squares (RSOS) hierarchy is that the lower bound at each level of our hierarchy is obtained by a minimum eigenvalue computation, as opposed to the full semidefinite program (SDP) required at each level of RSOS. In practice, this allows us to compute bounds on much larger forms than are computationally feasible for RSOS. Our hierarchy outperforms previous alternatives to RSOS, both asymptotically and in numerical experiments. We obtain our hierarchy by proving a reduction from real optimization on the sphere to Hermitian optimization on the sphere, and invoking the Hermitian sum-of-squares (HSOS) hierarchy. This opens the door to using other Hermitian optimization techniques for real optimization, and gives a path towards developing spectral hierarchies for more general constrained real optimization problems. To this end, we use our techniques to develop a hierarchy of eigencomputations for computing the real tensor spectral norm.

==> (inline-0) <==
\begin{tikzpicture}[xscale=1.45,yscale=1.242857]
    		% GRID
    		\foreach \x in {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2} \draw[color=gray!25] (\x,0) -- (\x,3.5);
    		\foreach \y in {0,0.5,1,1.5,2,2.5,3,3.5} \draw[color=gray!25] (-2,\y) -- (2,\y);

    		% TICKS on AXES
    		\foreach \x in {-2,-1.5,-1,-0.5,0,0.5,1,1.5} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {0.5,1,1.5,2,2.5,3} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% CURVES
        \begin{scope}
            \clip (-2,0) rectangle (2,3.5);
            % Our (MATLAB) numerics
    		\draw[color=blue] (-2.009261671,1.541392364) -- (-1.90315948,1.603242882) -- (-1.779186103,1.668957564) -- (-1.707854732,1.723584155) -- (-1.644108087,1.769602175) -- (-1.56082526,1.815422125) -- (-1.474307475,1.853190037) -- (-1.4295855,1.887931496) -- (-1.373259404,1.921543182) -- (-1.30995462,1.951480512) -- (-1.226916013,1.979224512) -- (-1.203481171,2.005814872) -- (-1.15300761,2.030537492) -- (-1.099600096,2.053793446) -- (-1.051147094,2.076031035) -- (-0.957310318,2.097072904) -- (-0.948222543,2.11713408) -- (-0.915012856,2.136320332) -- (-0.872308976,2.154653863) -- (-0.836707402,2.172243137) -- (-0.796374308,2.189229989) -- (-0.73582938,2.205442249) -- (-0.70601463,2.221125528) -- (-0.656697777,2.236272596) -- (-0.611932562,2.250959731) -- (-0.595463894,2.265040239) -- (-0.551207139,2.27876663) -- (-0.510058387,2.292089334) -- (-0.510058387,2.304956341) -- (-0.469128242,2.317493914) -- (-0.44283941,2.329568591) -- (-0.425546225,2.341416285) -- (-0.372289098,2.352910571) -- (-0.330657081,2.364214764) -- (-0.330657081,2.375099398) -- (-0.301100357,2.385735713) -- (-0.275090359,2.396206296) -- (-0.265964657,2.406381692) -- (-0.210517297,2.416234632) -- (-0.187861715,2.425968732) -- (-0.182548342,2.435452288) -- (-0.108316501,2.444784595) -- (-0.108316501,2.453827632) -- (-0.108316501,2.462810774) -- (-0.075025366,2.471468939) -- (-0.059431722,2.480040819) -- (-0.059431722,2.488517711) -- (-0.007684238,2.496754229) -- (0.021045338,2.504733256) -- (0.039498194,2.512720184) -- (0.076446369,2.520568663) -- (0.082970534,2.528121801) -- (0.108482486,2.535659515) -- (0.142364747,2.543026986) -- (0.142364747,2.55036735) -- (0.142364747,2.557520231) -- (0.142364747,2.564474149) -- (0.158734499,2.571379327) -- (0.173640146,2.578231599) -- (0.173640146,2.585026652) -- (0.212188137,2.591590422) -- (0.222120272,2.598082749) -- (0.222120272,2.604498876) -- (0.24550181,2.610833916) -- (0.255934059,2.617082865) -- (0.270656015,2.623240605) -- (0.293143474,2.629301907) -- (0.31290586,2.635261445) -- (0.327596352,2.641113796) -- (0.344538848,2.646853454) -- (0.395872369,2.652669985) -- (0.42233963,2.658367664) -- (0.423698124,2.663940722) -- (0.423698124,2.669383333) -- (0.43121447,2.674895017) -- (0.453398004,2.680269506) -- (0.464467042,2.685500772) -- (0.464467042,2.69079582) -- (0.471854462,2.695940534) -- (0.49065476,2.701146924) -- (0.516289535,2.70619564) -- (0.526480271,2.711080394) -- (0.559205206,2.716020716) -- (0.569022703,2.721017883) -- (0.570122568,2.725842151) -- (0.570122568,2.730487056) -- (0.605297287,2.735418271) -- (0.613510427,2.739928612) -- (0.628643607,2.744727495) -- (0.636871471,2.749336081) -- (0.668853231,2.753747688) -- (0.671761935,2.758204569) -- (0.671761935,2.762707662) -- (0.72098335,2.76700389) -- (0.725319707,2.771343042) -- (0.725319707,2.775725986) -- (0.739462531,2.779891912) -- (0.739462531,2.784362437) -- (0.739462531,2.788345599) -- (0.739462531,2.792634963) -- (0.748882962,2.796695084) -- (0.756185456,2.800793521) -- (0.778742212,2.804653942) -- (0.778742212,2.808828544) -- (0.788903644,2.81276138) -- (0.820021397,2.816730156) -- (0.822932327,2.820448209) -- (0.822932327,2.824488187) -- (0.839232988,2.828273546) -- (0.845064474,2.83209219) -- (0.853323547,2.835647144) -- (0.864712993,2.839531469) -- (0.873955707,2.843148099) -- (0.885093209,2.8467951) -- (0.893168653,2.850472986) -- (0.91165221,2.853871964) -- (0.920688533,2.857610534) -- (0.943316161,2.86106606) -- (0.962279673,2.864549301) -- (0.973325274,2.868060705) -- (0.973325274,2.871600731) -- (0.974570316,2.87484417) -- (0.995674937,2.878440156) -- (0.995674937,2.881735274) -- (1.018517965,2.885055584) -- (1.018517965,2.888401475) -- (1.018517965,2.891773344) -- (1.022967172,2.894830572) -- (1.03128143,2.898252926) -- (1.034965936,2.901356274) -- (1.044757088,2.904830649) -- (1.055253416,2.907981529) -- (1.082067833,2.911155437) -- (1.088664791,2.913996294) -- (1.088664791,2.91721463) -- (1.099760208,2.920456993) -- (1.099760208,2.923359556) -- (1.114257033,2.92628165) -- (1.128660349,2.929592678) -- (1.137489285,2.932557157) -- (1.163972205,2.935542011) -- (1.163972205,2.938547521) -- (1.163972205,2.941194513) -- (1.163972205,2.944239535) -- (1.163972205,2.947306058) -- (1.170593296,2.950007143) -- (1.180363152,2.952725133) -- (1.19979696,2.955852379) -- (1.2144065,2.958607315) -- (1.2144065,2.961379838) -- (1.218770444,2.964170175) -- (1.218770444,2.966978555) -- (1.226566114,2.969805215) -- (1.247453716,2.972242795) -- (1.248029378,2.97510404) -- (1.248029378,2.97798426) -- (1.268766227,2.980468315) -- (1.272821657,2.982966661) -- (1.2753211,2.985899678) -- (1.287483683,2.988429556) -- (1.298791092,2.990974258) -- (1.298839022,2.993533958) -- (1.305045342,2.996108834) -- (1.319961682,2.998699067) -- (1.322254864,3.001304842) -- (1.325881417,3.003926346) -- (1.331996689,3.00656377) -- (1.337201983,3.008773924) -- (1.349883659,3.011441043) -- (1.356272761,3.014124643) -- (1.361830789,3.016373713) -- (1.373135736,3.019088062) -- (1.373135736,3.021363052) -- (1.388245024,3.023650021) -- (1.388436762,3.025949097) -- (1.396327558,3.028724151) -- (1.410980031,3.031050319) -- (1.411452807,3.033389013) -- (1.42139242,3.03574037) -- (1.422974527,3.038104526) -- (1.435858932,3.040481623) -- (1.437267705,3.042871802) -- (1.446470092,3.044793462) -- (1.446470092,3.047207557) -- (1.453483845,3.049635146) -- (1.465587576,3.05207638) -- (1.466374958,3.054039296) -- (1.477535013,3.056505484) -- (1.482112616,3.058488567) -- (1.490517165,3.060980224) -- (1.500945166,3.062983893) -- (1.507859163,3.065501549) -- (1.50838136,3.067526235) -- (1.52233956,3.069560405) -- (1.534310273,3.071604148) -- (1.546897542,3.074172425) -- (1.549581286,3.076238039) -- (1.55969493,3.078313525) -- (1.55969493,3.080398976) -- (1.576856645,3.08249449) -- (1.576856645,3.084600165) -- (1.576856645,3.086716098) -- (1.592141157,3.088842391) -- (1.593094315,3.090979146) -- (1.596356122,3.093126465) -- (1.60243916,3.095284455) -- (1.60243916,3.096910013) -- (1.60243916,3.099086932) -- (1.616040792,3.101274818) -- (1.62311952,3.103473783) -- (1.62311952,3.105130343) -- (1.62311952,3.107348966) -- (1.627930758,3.109020403) -- (1.634821627,3.111259039) -- (1.640795367,3.112945622) -- (1.645847404,3.115204636) -- (1.650014134,3.116906641) -- (1.659136669,3.119186408) -- (1.663320002,3.12090412) -- (1.668126241,3.123205024) -- (1.672704485,3.124938737) -- (1.677368774,3.126679398) -- (1.684864895,3.128427064) -- (1.688591228,3.13076828) -- (1.702978754,3.132532512) -- (1.702978754,3.13430394) -- (1.707379172,3.136082623) -- (1.710340593,3.137868621) -- (1.715846969,3.139661993) -- (1.723017684,3.142064735) -- (1.724405729,3.143875556) -- (1.730116973,3.145693958) -- (1.734551107,3.147520006) -- (1.742162572,3.149353765) -- (1.746541244,3.151195299) -- (1.750007317,3.152427341) -- (1.758242889,3.154281982) -- (1.761993098,3.156144577) -- (1.770824157,3.158015195) -- (1.772431697,3.159893906) -- (1.777505561,3.161780778) -- (1.784482027,3.163675884) -- (1.786824551,3.164943898) -- (1.79234561,3.166852888) -- (1.79899788,3.168770306) -- (1.806590372,3.170053304) -- (1.809044848,3.171984936) -- (1.813715592,3.173925197) -- (1.819157781,3.175223538) -- (1.824138934,3.177178355) -- (1.830755356,3.179142011) -- (1.83417376,3.180456064) -- (1.840005411,3.18243463) -- (1.847439858,3.1837587) -- (1.850695187,3.185752404) -- (1.857951179,3.187086643) -- (1.862375649,3.189095719) -- (1.86559854,3.190440285) -- (1.874042349,3.192464972) -- (1.876515294,3.193820026) -- (1.881798352,3.195860568) -- (1.889515519,3.197226275) -- (1.896028654,3.19859629) -- (1.898995594,3.200659451) -- (1.903210009,3.202040356) -- (1.908868048,3.203425667) -- (1.9144481,3.205511953) -- (1.923095494,3.2069084) -- (1.923095494,3.208309351) -- (1.936784409,3.209714836) -- (1.936784409,3.211831629) -- (1.940266335,3.213248578) -- (1.944398825,3.214670165) -- (1.950378224,3.216096421) -- (1.956853542,3.217527376) -- (1.956853542,3.219682688) -- (1.964956239,3.221125528) -- (1.970614076,3.222573178) -- (1.972772802,3.224025669) -- (1.982980409,3.225483034) -- (1.982980409,3.226945307) -- (1.996472868,3.228412519) -- (1.996472868,3.229884705) -- (1.998287872,3.231361899) -- (2.003686569,3.232844134) -- (2.007508884,3.234331445) -- (2.015300593,3.235823868) -- (2.017295586,3.237321436) -- (2.023174094,3.238824187);

            % Julia [CV] lowerboundsquares curve
    		\draw[color=Maroon,dash pattern={on 10pt off 3pt}] (-2.017964074,1.089941487) -- (-1.98466959,1.113343314) -- (-1.930024972,1.135638652) -- (-1.930024972,1.156923151) -- (-1.904959735,1.177280897) -- (-1.877521985,1.196786163) -- (-1.842688323,1.215504858) -- (-1.825751157,1.233495714) -- (-1.775539455,1.250811273) -- (-1.775539455,1.267498716) -- (-1.766559663,1.283600556) -- (-1.742986573,1.299155224) -- (-1.689465994,1.314197566) -- (-1.689465994,1.328759272) -- (-1.675160112,1.342869237) -- (-1.659710593,1.356553879) -- (-1.610341404,1.369837407) -- (-1.610341404,1.382742059) -- (-1.603746587,1.395288307) -- (-1.557209908,1.407495036) -- (-1.557209908,1.419379705) -- (-1.546923342,1.430958479) -- (-1.509354782,1.442246359) -- (-1.509354782,1.453257285) -- (-1.489983435,1.464004235) -- (-1.457685076,1.474499308) -- (-1.457685076,1.484753805) -- (-1.437597683,1.494778292) -- (-1.437597683,1.504582664) -- (-1.386606441,1.514176202) -- (-1.386606441,1.523567619) -- (-1.34940984,1.532765104) -- (-1.34940984,1.541776369) -- (-1.34940984,1.550608676) -- (-1.34940984,1.55926888) -- (-1.318628494,1.567763453) -- (-1.318628494,1.576098511) -- (-1.292228052,1.584279844) -- (-1.292228052,1.592312935) -- (-1.292228052,1.600202983) -- (-1.257234033,1.60795492) -- (-1.257234033,1.61557343) -- (-1.257234033,1.623062967) -- (-1.201363164,1.630427766) -- (-1.201363164,1.63767186) -- (-1.201363164,1.644799092) -- (-1.201363164,1.651813125) -- (-1.150607001,1.658717454) -- (-1.146919607,1.665515417) -- (-1.146919607,1.672210204) -- (-1.146919607,1.678804863) -- (-1.146919607,1.685302311) -- (-1.109772976,1.691705342) -- (-1.084778035,1.69801663) -- (-1.084778035,1.704238739) -- (-1.07011331,1.710374128) -- (-1.066121618,1.716425156) -- (-1.059430228,1.722394089) -- (-1.03577951,1.728283102) -- (-0.999289641,1.734094287) -- (-0.994767564,1.739829654) -- (-0.980194788,1.745491139) -- (-0.980194788,1.751080602) -- (-0.980106001,1.756599837) -- (-0.969158306,1.762050571) -- (-0.962950984,1.767434469) -- (-0.962950984,1.772753136) -- (-0.962024805,1.77800812) -- (-0.943879873,1.783200917) -- (-0.942606652,1.788332969) -- (-0.91051703,1.793405669) -- (-0.908963314,1.798420364) -- (-0.908963314,1.803378355) -- (-0.895560691,1.8082809) -- (-0.889223819,1.813129217) -- (-0.863372008,1.817924483) -- (-0.849061594,1.822667839) -- (-0.849061594,1.827360388) -- (-0.849061594,1.8320032) -- (-0.849061594,1.83659731) -- (-0.838241309,1.841143724) -- (-0.812260213,1.845643414) -- (-0.812260213,1.850097325) -- (-0.812260213,1.854506373) -- (-0.812260213,1.858871446) -- (-0.783525845,1.863193409) -- (-0.782398154,1.867473099) -- (-0.773647855,1.87171133) -- (-0.773647855,1.875908893) -- (-0.773647855,1.880066556) -- (-0.754830709,1.884185065) -- (-0.748975091,1.888265149) -- (-0.748975091,1.892307512) -- (-0.748975091,1.896312842) -- (-0.722460691,1.900281808) -- (-0.722460691,1.90421506) -- (-0.722460691,1.908113232) -- (-0.690653494,1.911976941) -- (-0.679346571,1.915806788) -- (-0.679346571,1.919603359) -- (-0.679346571,1.923367222) -- (-0.657834419,1.927098935) -- (-0.657834419,1.93079904) -- (-0.657834419,1.934468064) -- (-0.657834419,1.938106523) -- (-0.657834419,1.94171492) -- (-0.657834419,1.945293744) -- (-0.657834419,1.948843476) -- (-0.657834419,1.95236458) -- (-0.657834419,1.955857515) -- (-0.596314748,1.959322724) -- (-0.579374996,1.962760643) -- (-0.579374996,1.966171695) -- (-0.579374996,1.969556297) -- (-0.579374996,1.972914853) -- (-0.579374996,1.97624776) -- (-0.579374996,1.979555404) -- (-0.579374996,1.982838164) -- (-0.554541209,1.986096411) -- (-0.554541209,1.989330506) -- (-0.554541209,1.992540803) -- (-0.554541209,1.995727648) -- (-0.554541209,1.998891381) -- (-0.554541209,2.002032333) -- (-0.554541209,2.005150829) -- (-0.520049577,2.008247185) -- (-0.520049577,2.011321714) -- (-0.515582846,2.014374719) -- (-0.515582846,2.017406499) -- (-0.511133407,2.020417346) -- (-0.511133407,2.023407545) -- (-0.504292243,2.026377378) -- (-0.504292243,2.029327119) -- (-0.486698746,2.032257036) -- (-0.486698746,2.035167394) -- (-0.48517383,2.038058452) -- (-0.48517383,2.040930462) -- (-0.449821441,2.043783673) -- (-0.449821441,2.046618329) -- (-0.449821441,2.049434669) -- (-0.449821441,2.052232928) -- (-0.397090058,2.055013335) -- (-0.397090058,2.057776116) -- (-0.386839106,2.060521492) -- (-0.386839106,2.063249681) -- (-0.386839106,2.065960895) -- (-0.386839106,2.068655345) -- (-0.386839106,2.071333236) -- (-0.376032237,2.073994769) -- (-0.376032237,2.076640142) -- (-0.376032237,2.07926955) -- (-0.376032237,2.081883184) -- (-0.376032237,2.084481231) -- (-0.342881399,2.087063877) -- (-0.342881399,2.089631301) -- (-0.342881399,2.092183681) -- (-0.342881399,2.094721194) -- (-0.342881399,2.097244009) -- (-0.342881399,2.099752297) -- (-0.294320817,2.102246223) -- (-0.294320817,2.104725949) -- (-0.294320817,2.107191638) -- (-0.290210384,2.109643445) -- (-0.290210384,2.112081527) -- (-0.290210384,2.114506035) -- (-0.289024968,2.11691712) -- (-0.289024968,2.119314929) -- (-0.289024968,2.121699607) -- (-0.289024968,2.124071296) -- (-0.289024968,2.126430138) -- (-0.289024968,2.12877627) -- (-0.289024968,2.131109829) -- (-0.289024968,2.133430947) -- (-0.289024968,2.135739757) -- (-0.262073416,2.138036387) -- (-0.262073416,2.140320967) -- (-0.262073416,2.142593621) -- (-0.262073416,2.144854472) -- (-0.224677673,2.147103643) -- (-0.224677673,2.149341253) -- (-0.224677673,2.151567421) -- (-0.224677673,2.153782262) -- (-0.224677673,2.155985891) -- (-0.224677673,2.15817842) -- (-0.224677673,2.160359961) -- (-0.224677673,2.162530623) -- (-0.224677673,2.164690514) -- (-0.181900453,2.166839739) -- (-0.175143382,2.168978405) -- (-0.175143382,2.171106612) -- (-0.175143382,2.173224464) -- (-0.174420056,2.17533206) -- (-0.167428247,2.177429499) -- (-0.167428247,2.179516878) -- (-0.167428247,2.181594293) -- (-0.149836228,2.183661839) -- (-0.146902856,2.185719608) -- (-0.146902856,2.187767693) -- (-0.146902856,2.189806183) -- (-0.140158511,2.191835169) -- (-0.140158511,2.193854739) -- (-0.140158511,2.195864979) -- (-0.140158511,2.197865974) -- (-0.117945699,2.19985781) -- (-0.117945699,2.20184057) -- (-0.111711749,2.203814336) -- (-0.111711749,2.205779189) -- (-0.111711749,2.207735209) -- (-0.111711749,2.209682474) -- (-0.111711749,2.211621064) -- (-0.111711749,2.213551054) -- (-0.111711749,2.215472521) -- (-0.111711749,2.217385539) -- (-0.096182257,2.219290182) -- (-0.096182257,2.221186523) -- (-0.096182257,2.223074635) -- (-0.066347175,2.224954587) -- (-0.066347175,2.22682645) -- (-0.066347175,2.228690294) -- (-0.066347175,2.230546186) -- (-0.061193575,2.232394195) -- (-0.061193575,2.234234386) -- (-0.061193575,2.236066826) -- (-0.061193575,2.237891579) -- (-0.061193575,2.239708709) -- (-0.061193575,2.24151828) -- (-0.061193575,2.243320355) -- (-0.061193575,2.245114995) -- (-0.061193575,2.246902261) -- (-0.061193575,2.248682213) -- (-0.061193575,2.250454911) -- (-0.061193575,2.252220414) -- (-0.061193575,2.25397878) -- (-0.061193575,2.255730066) -- (-0.03315542,2.257474329) -- (-0.03315542,2.259211625) -- (-0.03315542,2.260942009) -- (0.007359897,2.262665536) -- (0.007359897,2.264382261) -- (0.007359897,2.266092235) -- (0.007359897,2.267795513) -- (0.007359897,2.269492147) -- (0.007359897,2.271182187) -- (0.007359897,2.272865686) -- (0.007359897,2.274542692) -- (0.007359897,2.276213258) -- (0.007359897,2.27787743) -- (0.041100267,2.279535259) -- (0.041100267,2.281186791) -- (0.041100267,2.282832076) -- (0.041100267,2.284471159) -- (0.041100267,2.286104088) -- (0.041100267,2.287730908) -- (0.041100267,2.289351665) -- (0.04544034,2.290966404) -- (0.04544034,2.292575169) -- (0.04544034,2.294178004) -- (0.04544034,2.295774954) -- (0.04544034,2.297366059) -- (0.04544034,2.298951365) -- (0.04544034,2.300530911) -- (0.06448326,2.302104741) -- (0.06448326,2.303672895) -- (0.06448326,2.305235414) -- (0.06448326,2.306792338) -- (0.06448326,2.308343707) -- (0.06448326,2.309889561) -- (0.06448326,2.311429939) -- (0.06448326,2.312964879) -- (0.06448326,2.314494419) -- (0.06448326,2.316018598) -- (0.06448326,2.317537453) -- (0.06448326,2.31905102) -- (0.092144384,2.320559337) -- (0.092144384,2.322062439) -- (0.092144384,2.323560363) -- (0.113132737,2.325053144) -- (0.113132737,2.326540817) -- (0.113132737,2.328023417) -- (0.113132737,2.329500979) -- (0.113132737,2.330973536) -- (0.113132737,2.332441123) -- (0.113132737,2.333903772) -- (0.113132737,2.335361517) -- (0.113132737,2.336814391) -- (0.113132737,2.338262425) -- (0.113132737,2.339705653) -- (0.113132737,2.341144106) -- (0.113132737,2.342577815) -- (0.113132737,2.344006811) -- (0.113132737,2.345431126) -- (0.145142559,2.346850789) -- (0.145142559,2.348265832) -- (0.145142559,2.349676283) -- (0.15165764,2.351082174) -- (0.15165764,2.352483532) -- (0.15165764,2.353880388) -- (0.154205584,2.35527277) -- (0.154205584,2.356660706) -- (0.154205584,2.358044225) -- (0.154205584,2.359423355) -- (0.154205584,2.360798123) -- (0.174554325,2.362168558) -- (0.174554325,2.363534686) -- (0.174554325,2.364896534) -- (0.174554325,2.366254129) -- (0.174554325,2.367607497) -- (0.174554325,2.368956665) -- (0.174554325,2.370301658) -- (0.174554325,2.371642503) -- (0.174554325,2.372979225) -- (0.213553482,2.374311848) -- (0.213553482,2.375640399) -- (0.213553482,2.376964902) -- (0.230408045,2.378285381) -- (0.230408045,2.37960186) -- (0.230408045,2.380914365) -- (0.235699051,2.382222919) -- (0.235699051,2.383527545) -- (0.235699051,2.384828267) -- (0.235699051,2.386125108) -- (0.235699051,2.387418092) -- (0.235699051,2.388707241) -- (0.235699051,2.389992578) -- (0.235699051,2.391274125) -- (0.235699051,2.392551905) -- (0.235699051,2.39382594) -- (0.235699051,2.395096251) -- (0.235699051,2.39636286) -- (0.235699051,2.397625789) -- (0.235699051,2.39888506) -- (0.235699051,2.400140692) -- (0.259459246,2.401392707) -- (0.259459246,2.402641127) -- (0.259459246,2.403885971) -- (0.259459246,2.405127259) -- (0.263707562,2.406365013) -- (0.263707562,2.407599252) -- (0.265669173,2.408829996) -- (0.265669173,2.410057265) -- (0.265669173,2.411281078) -- (0.265669173,2.412501454) -- (0.283431181,2.413718414) -- (0.283431181,2.414931976) -- (0.283431181,2.416142159) -- (0.284681762,2.417348981) -- (0.284681762,2.418552462) -- (0.284681762,2.419752619) -- (0.29565982,2.420949471) -- (0.29565982,2.422143037) -- (0.301137383,2.423333334) -- (0.301137383,2.424520379) -- (0.301137383,2.425704192) -- (0.301137383,2.426884788) -- (0.301137383,2.428062186) -- (0.301137383,2.429236403) -- (0.301137383,2.430407457) -- (0.301137383,2.431575363) -- (0.306304717,2.432740139) -- (0.306304717,2.433901802) -- (0.327085519,2.435060368) -- (0.327085519,2.436215853) -- (0.327085519,2.437368275) -- (0.327085519,2.438517649) -- (0.327085519,2.439663991) -- (0.343001604,2.440807317) -- (0.343001604,2.441947643) -- (0.343001604,2.443084985) -- (0.343001604,2.444219358) -- (0.343001604,2.445350778) -- (0.361278827,2.44647926) -- (0.361278827,2.44760482) -- (0.361278827,2.448727471) -- (0.361278827,2.44984723) -- (0.361278827,2.450964111) -- (0.361278827,2.452078129) -- (0.361278827,2.453189299) -- (0.361278827,2.454297635) -- (0.361278827,2.455403151) -- (0.361278827,2.456505862) -- (0.361278827,2.457605782) -- (0.361278827,2.458702925) -- (0.361278827,2.459797305) -- (0.361278827,2.460888936) -- (0.361278827,2.461977832) -- (0.361278827,2.463064006) -- (0.372594226,2.464147472) -- (0.372594226,2.465228243) -- (0.372594226,2.466306333) -- (0.372594226,2.467381755) -- (0.372594226,2.468454523) -- (0.386414203,2.469524648) -- (0.386414203,2.470592145) -- (0.386414203,2.471657026) -- (0.386414203,2.472719303) -- (0.386414203,2.47377899) -- (0.39391987,2.4748361) -- (0.39391987,2.475890644) -- (0.39391987,2.476942635) -- (0.394859743,2.477992085) -- (0.394859743,2.479039007) -- (0.394859743,2.480083413) -- (0.396850057,2.481125315) -- (0.396850057,2.482164725) -- (0.406293141,2.483201654) -- (0.406293141,2.484236115) -- (0.406293141,2.485268119) -- (0.406293141,2.486297677) -- (0.406293141,2.487324803) -- (0.406293141,2.488349506) -- (0.406293141,2.489371798) -- (0.421572143,2.490391691) -- (0.421572143,2.491409196) -- (0.436264973,2.492424323) -- (0.436264973,2.493437085) -- (0.436264973,2.494447492) -- (0.436264973,2.495455555) -- (0.436264973,2.496461284) -- (0.436264973,2.497464691) -- (0.453956086,2.498465787) -- (0.453956086,2.499464581) -- (0.453956086,2.500461085) -- (0.453956086,2.501455308) -- (0.453956086,2.502447262) -- (0.453956086,2.503436957) -- (0.453956086,2.504424402) -- (0.453956086,2.505409609) -- (0.453956086,2.506392587) -- (0.453956086,2.507373346) -- (0.453956086,2.508351896) -- (0.453956086,2.509328248) -- (0.453956086,2.510302411) -- (0.453956086,2.511274394) -- (0.472895138,2.512244208) -- (0.472895138,2.513211863) -- (0.472895138,2.514177367) -- (0.472895138,2.51514073) -- (0.472895138,2.516101963) -- (0.472895138,2.517061073) -- (0.472895138,2.518018071) -- (0.491551481,2.518972966) -- (0.491551481,2.519925767) -- (0.491551481,2.520876484) -- (0.491551481,2.521825124) -- (0.494198522,2.522771698) -- (0.494198522,2.523716214) -- (0.494198522,2.524658682) -- (0.494198522,2.52559911) -- (0.49467695,2.526537506) -- (0.500086683,2.52747388) -- (0.500086683,2.528408241) -- (0.500086683,2.529340597) -- (0.512628919,2.530270956) -- (0.51349735,2.531199327) -- (0.515535267,2.532125719) -- (0.515535267,2.533050141) -- (0.515535267,2.533972599) -- (0.515535267,2.534893103) -- (0.517304682,2.535811661) -- (0.517304682,2.536728281) -- (0.517304682,2.537642972) -- (0.517304682,2.538555741) -- (0.517304682,2.539466596) -- (0.517304682,2.540375546) -- (0.517304682,2.541282599) -- (0.518505359,2.542187761) -- (0.518505359,2.543091042) -- (0.518505359,2.543992449) -- (0.518505359,2.54489199) -- (0.518505359,2.545789672) -- (0.518505359,2.546685503) -- (0.518505359,2.547579491) -- (0.518505359,2.548471643) -- (0.518505359,2.549361967) -- (0.518505359,2.550250471) -- (0.518505359,2.551137161) -- (0.518505359,2.552022045) -- (0.518505359,2.552905131) -- (0.518505359,2.553786425) -- (0.518505359,2.554665935) -- (0.518505359,2.555543669) -- (0.518505359,2.556419633) -- (0.532264713,2.557293834) -- (0.532264713,2.55816628) -- (0.532264713,2.559036978) -- (0.532264713,2.559905934) -- (0.532264713,2.560773156) -- (0.532264713,2.56163865) -- (0.532264713,2.562502423) -- (0.532264713,2.563364483) -- (0.532264713,2.564224835) -- (0.532264713,2.565083487) -- (0.572169987,2.565940445) -- (0.572169987,2.566795717) -- (0.572169987,2.567649308) -- (0.572169987,2.568501225) -- (0.572169987,2.569351475) -- (0.572169987,2.570200065) -- (0.572169987,2.571047) -- (0.572169987,2.571892287) -- (0.572169987,2.572735933) -- (0.572169987,2.573577944) -- (0.572169987,2.574418326) -- (0.572169987,2.575257086) -- (0.572169987,2.57609423) -- (0.580303798,2.576929764) -- (0.580303798,2.577763693) -- (0.580303798,2.578596026) -- (0.580303798,2.579426766) -- (0.580303798,2.580255922) -- (0.580303798,2.581083497) -- (0.599712365,2.5819095) -- (0.599712365,2.582733935) -- (0.599712365,2.583556808) -- (0.599712365,2.584378126) -- (0.600068884,2.585197894) -- (0.600068884,2.586016118) -- (0.600068884,2.586832804) -- (0.600068884,2.587647958) -- (0.600068884,2.588461585) -- (0.600068884,2.589273691) -- (0.619492781,2.590084282) -- (0.619492781,2.590893363) -- (0.620589807,2.591700941) -- (0.620589807,2.59250702) -- (0.620589807,2.593311606) -- (0.620589807,2.594114705) -- (0.620589807,2.594916322) -- (0.620589807,2.595716462) -- (0.634015241,2.596515132) -- (0.634015241,2.597312336) -- (0.634015241,2.59810808) -- (0.637848915,2.598902369) -- (0.637848915,2.599695209) -- (0.637848915,2.600486604) -- (0.637848915,2.60127656) -- (0.637848915,2.602065083) -- (0.637848915,2.602852177) -- (0.637848915,2.603637847) -- (0.637848915,2.604422099) -- (0.654060037,2.605204938) -- (0.654060037,2.605986369) -- (0.657035094,2.606766397) -- (0.657035094,2.607545026) -- (0.660280275,2.608322263) -- (0.66103372,2.609098112) -- (0.66103372,2.609872577) -- (0.66103372,2.610645665) -- (0.66103372,2.611417379) -- (0.66103372,2.612187725) -- (0.66103372,2.612956707) -- (0.66103372,2.61372433) -- (0.66103372,2.614490599) -- (0.66103372,2.61525552) -- (0.66103372,2.616019095) -- (0.66103372,2.616781331) -- (0.66103372,2.617542232) -- (0.66103372,2.618301803) -- (0.66103372,2.619060048) -- (0.66103372,2.619816971) -- (0.66103372,2.620572579) -- (0.66103372,2.621326874) -- (0.685695656,2.622079862) -- (0.685695656,2.622831547) -- (0.689401303,2.623581933) -- (0.689401303,2.624331026) -- (0.689401303,2.625078829) -- (0.689401303,2.625825347) -- (0.689401303,2.626570585) -- (0.689401303,2.627314546) -- (0.689401303,2.628057235) -- (0.689401303,2.628798657) -- (0.689401303,2.629538816) -- (0.689782798,2.630277716) -- (0.701243792,2.631015361) -- (0.701243792,2.631751756) -- (0.701243792,2.632486904) -- (0.701243792,2.633220811) -- (0.701243792,2.63395348) -- (0.701243792,2.634684915) -- (0.701243792,2.635415121) -- (0.701243792,2.636144101) -- (0.701243792,2.63687186) -- (0.707687871,2.637598403) -- (0.707687871,2.638323732) -- (0.707687871,2.639047852) -- (0.707687871,2.639770767) -- (0.707687871,2.640492481) -- (0.707687871,2.641212998) -- (0.707687871,2.641932321) -- (0.707687871,2.642650456) -- (0.707687871,2.643367406) -- (0.734254948,2.644083174) -- (0.734264822,2.644797765) -- (0.734264822,2.645511183) -- (0.734264822,2.64622343) -- (0.734264822,2.646934512) -- (0.736178464,2.647644432) -- (0.736178464,2.648353193) -- (0.736178464,2.6490608) -- (0.736178464,2.649767257) -- (0.736178464,2.650472566) -- (0.736178464,2.651176732) -- (0.747068852,2.651879758) -- (0.747068852,2.652581649) -- (0.747068852,2.653282407) -- (0.747068852,2.653982037) -- (0.747068852,2.654680542) -- (0.747068852,2.655377925) -- (0.747068852,2.656074191) -- (0.747068852,2.656769342) -- (0.747068852,2.657463383) -- (0.747068852,2.658156317) -- (0.747068852,2.658848147) -- (0.747257213,2.659538877) -- (0.747257213,2.660228511) -- (0.747257213,2.660917051) -- (0.763331989,2.661604502) -- (0.765932456,2.662290867) -- (0.765932456,2.662976149) -- (0.765932456,2.663660352) -- (0.769877924,2.664343478) -- (0.769877924,2.665025532) -- (0.769877924,2.665706517) -- (0.769877924,2.666386436) -- (0.769877924,2.667065293) -- (0.775380389,2.66774309) -- (0.781488054,2.668419831) -- (0.78536583,2.66909552) -- (0.78536583,2.66977016) -- (0.78536583,2.670443753) -- (0.78536583,2.671116303) -- (0.78536583,2.671787814) -- (0.78536583,2.672458288) -- (0.790955803,2.673127729) -- (0.790955803,2.67379614) -- (0.790955803,2.674463525) -- (0.792463909,2.675129885) -- (0.792463909,2.675795225) -- (0.792463909,2.676459547) -- (0.792463909,2.677122855) -- (0.792463909,2.677785151) -- (0.792463909,2.67844644) -- (0.797863542,2.679106723) -- (0.797863542,2.679766004) -- (0.797863542,2.680424286) -- (0.812361452,2.681081572) -- (0.815017326,2.681737865) -- (0.815017326,2.682393167) -- (0.815017326,2.683047483) -- (0.815017326,2.683700815) -- (0.815017326,2.684353166) -- (0.815017326,2.685004538) -- (0.815017326,2.685654935) -- (0.815017326,2.68630436) -- (0.815017326,2.686952815) -- (0.820714288,2.687600304) -- (0.820714288,2.688246829) -- (0.820714288,2.688892393) -- (0.820714288,2.689537) -- (0.821227606,2.690180651) -- (0.821227606,2.69082335) -- (0.826816598,2.691465099) -- (0.826816598,2.692105902) -- (0.826816598,2.69274576) -- (0.826816598,2.693384678) -- (0.826816598,2.694022657) -- (0.826816598,2.694659701) -- (0.831103346,2.695295812) -- (0.831103346,2.695930992) -- (0.831103346,2.696565246) -- (0.831103346,2.697198574) -- (0.831103346,2.697830981) -- (0.831103346,2.698462468) -- (0.831103346,2.699093038) -- (0.831103346,2.699722695) -- (0.831103346,2.70035144) -- (0.83982741,2.700979276) -- (0.83982741,2.701606206) -- (0.83982741,2.702232233) -- (0.83982741,2.702857359) -- (0.83982741,2.703481586) -- (0.83982741,2.704104918) -- (0.8464198,2.704727356) -- (0.8464198,2.705348904) -- (0.8464198,2.705969564) -- (0.8464198,2.706589338) -- (0.8464198,2.707208229) -- (0.8464198,2.70782624) -- (0.8464198,2.708443373) -- (0.8464198,2.70905963) -- (0.8464198,2.709675014) -- (0.8464198,2.710289528) -- (0.8464198,2.710903173) -- (0.8464198,2.711515953) -- (0.8464198,2.712127869) -- (0.8464198,2.712738925) -- (0.8464198,2.713349123) -- (0.8464198,2.713958464) -- (0.8464198,2.714566952) -- (0.8464198,2.715174588) -- (0.8464198,2.715781376) -- (0.8464198,2.716387318) -- (0.8464198,2.716992415) -- (0.8464198,2.717596671) -- (0.8464198,2.718200087) -- (0.8464198,2.718802666) -- (0.861806187,2.719404411) -- (0.861806187,2.720005323) -- (0.861806187,2.720605404) -- (0.882412518,2.721204658) -- (0.882412518,2.721803087) -- (0.882412518,2.722400692) -- (0.882412518,2.722997476) -- (0.882412518,2.723593441) -- (0.882412518,2.72418859) -- (0.882412518,2.724782924) -- (0.884587651,2.725376447) -- (0.884587651,2.725969159) -- (0.884587651,2.726561064) -- (0.884587651,2.727152163) -- (0.884587651,2.72774246) -- (0.903434382,2.728331955) -- (0.905116842,2.728920651) -- (0.905116842,2.72950855) -- (0.905116842,2.730095655) -- (0.905116842,2.730681967) -- (0.909802903,2.731267489) -- (0.910698575,2.731852223) -- (0.910698575,2.73243617) -- (0.912149512,2.733019334) -- (0.912149512,2.733601716) -- (0.912149512,2.734183318) -- (0.912149512,2.734764142) -- (0.912149512,2.735344191) -- (0.912149512,2.735923466) -- (0.912149512,2.73650197) -- (0.912149512,2.737079704) -- (0.91525632,2.737656671) -- (0.916051289,2.738232873) -- (0.916051289,2.738808311) -- (0.916051289,2.739382988) -- (0.916051289,2.739956905) -- (0.916051289,2.740530066) -- (0.916051289,2.741102471) -- (0.924189223,2.741674123) -- (0.924189223,2.742245023) -- (0.924189223,2.742815174) -- (0.924189223,2.743384578) -- (0.924189223,2.743953236) -- (0.924189223,2.744521151) -- (0.924189223,2.745088324) -- (0.924189223,2.745654757) -- (0.924189223,2.746220453) -- (0.924189223,2.746785413) -- (0.924189223,2.74734964) -- (0.924189223,2.747913134) -- (0.931317409,2.748475898) -- (0.931317409,2.749037934) -- (0.931317409,2.749599244) -- (0.931317409,2.75015983) -- (0.939548085,2.750719692) -- (0.939548085,2.751278835) -- (0.944431171,2.751837258) -- (0.944431171,2.752394964) -- (0.945561692,2.752951956) -- (0.945561692,2.753508233) -- (0.945561692,2.7540638) -- (0.945561692,2.754618657) -- (0.949434878,2.755172805) -- (0.949434878,2.755726248) -- (0.949434878,2.756278987) -- (0.949434878,2.756831023) -- (0.95249944,2.757382358) -- (0.95249944,2.757932995) -- (0.95249944,2.758482934) -- (0.95249944,2.759032178) -- (0.95249944,2.759580728) -- (0.954577414,2.760128587) -- (0.954577414,2.760675755) -- (0.954577414,2.761222235) -- (0.954577414,2.761768028) -- (0.954577414,2.762313136) -- (0.964908978,2.762857562) -- (0.964908978,2.763401305) -- (0.964908978,2.763944369) -- (0.964908978,2.764486754) -- (0.964908978,2.765028464) -- (0.964908978,2.765569498) -- (0.964908978,2.766109859) -- (0.964908978,2.766649549) -- (0.964908978,2.76718857) -- (0.964908978,2.767726922) -- (0.969853183,2.768264608) -- (0.969853183,2.768801629) -- (0.969853183,2.769337987) -- (0.969853183,2.769873683) -- (0.988690536,2.77040872) -- (0.988690536,2.770943098) -- (0.990789106,2.77147682) -- (0.990789106,2.772009887) -- (0.990789106,2.7725423) -- (0.990789106,2.773074061) -- (0.990789106,2.773605173) -- (0.990789106,2.774135636) -- (0.990789106,2.774665451) -- (0.990789106,2.775194621) -- (1.002517629,2.775723148) -- (1.002517629,2.776251032) -- (1.002517629,2.776778275) -- (1.002517629,2.777304879) -- (1.002517629,2.777830845) -- (1.002517629,2.778356176) -- (1.002517629,2.778880871) -- (1.002517629,2.779404934) -- (1.008666486,2.779928365) -- (1.010318087,2.780451166) -- (1.010318087,2.780973339) -- (1.010318087,2.781494884) -- (1.010318087,2.782015804) -- (1.010641448,2.7825361) -- (1.010641448,2.783055774) -- (1.010641448,2.783574827) -- (1.010641448,2.78409326) -- (1.010641448,2.784611075) -- (1.010641448,2.785128273) -- (1.023934799,2.785644857) -- (1.024803092,2.786160827) -- (1.029331631,2.786676184) -- (1.029331631,2.787190931) -- (1.029331631,2.787705069) -- (1.029331631,2.788218598) -- (1.029331631,2.788731522) -- (1.029331631,2.78924384) -- (1.029331631,2.789755555) -- (1.029331631,2.790266667) -- (1.032125258,2.790777179) -- (1.032125258,2.791287092) -- (1.032125258,2.791796406) -- (1.032125258,2.792305124) -- (1.032125258,2.792813247) -- (1.032125258,2.793320777) -- (1.032125258,2.793827714) -- (1.036551514,2.79433406) -- (1.036551514,2.794839816) -- (1.036551514,2.795344984) -- (1.036551514,2.795849566) -- (1.036551514,2.796353561) -- (1.036551514,2.796856973) -- (1.044845619,2.797359802) -- (1.048226666,2.79786205) -- (1.04901812,2.798363717) -- (1.04901812,2.798864806) -- (1.04901812,2.799365317) -- (1.04901812,2.799865253) -- (1.04901812,2.800364613) -- (1.057986341,2.8008634) -- (1.057986341,2.801361615) -- (1.057986341,2.801859259) -- (1.057986341,2.802356334) -- (1.057986341,2.80285284) -- (1.057986341,2.80334878) -- (1.057986341,2.803844154) -- (1.058324432,2.804338963) -- (1.058324432,2.80483321) -- (1.058324432,2.805326895) -- (1.058324432,2.805820019) -- (1.058324432,2.806312584) -- (1.058324432,2.806804591) -- (1.058324432,2.807296042) -- (1.07031003,2.807786937) -- (1.07031003,2.808277278) -- (1.07031003,2.808767066) -- (1.07031003,2.809256302) -- (1.07031003,2.809744988) -- (1.07031003,2.810233124) -- (1.079023355,2.810720713) -- (1.079023355,2.811207755) -- (1.079023355,2.811694251) -- (1.079023355,2.812180203) -- (1.079023355,2.812665612) -- (1.079023355,2.81315048) -- (1.081881374,2.813634806) -- (1.081881374,2.814118593) -- (1.081881374,2.814601842) -- (1.081881374,2.815084554) -- (1.081881374,2.81556673) -- (1.081881374,2.816048371) -- (1.081881374,2.816529479) -- (1.085964008,2.817010054) -- (1.085964008,2.817490098) -- (1.090026453,2.817969613) -- (1.090026453,2.818448598) -- (1.090026453,2.818927056) -- (1.090026453,2.819404988) -- (1.090026453,2.819882394) -- (1.090026453,2.820359276) -- (1.101451093,2.820835635) -- (1.101451093,2.821311472) -- (1.101451093,2.821786789) -- (1.101451093,2.822261585) -- (1.101451093,2.822735864) -- (1.101451093,2.823209625) -- (1.101451093,2.82368287) -- (1.101451093,2.8241556) -- (1.104854433,2.824627815) -- (1.104854433,2.825099518) -- (1.104854433,2.82557071) -- (1.104854433,2.826041391) -- (1.111629737,2.826511562) -- (1.111629737,2.826981225) -- (1.111629737,2.82745038) -- (1.111629737,2.82791903) -- (1.111629737,2.828387174) -- (1.111629737,2.828854814) -- (1.111629737,2.829321951) -- (1.11556073,2.829788587) -- (1.11556073,2.830254721) -- (1.11556073,2.830720356) -- (1.11556073,2.831185492) -- (1.11556073,2.831650131) -- (1.11556073,2.832114273) -- (1.11556073,2.83257792) -- (1.11556073,2.833041072) -- (1.126052746,2.833503731) -- (1.12684559,2.833965898) -- (1.12684559,2.834427573) -- (1.12684559,2.834888758) -- (1.12684559,2.835349454) -- (1.12684559,2.835809662) -- (1.12684559,2.836269383) -- (1.12684559,2.836728618) -- (1.12684559,2.837187368) -- (1.12684559,2.837645633) -- (1.12684559,2.838103416) -- (1.12684559,2.838560717) -- (1.142756993,2.839017537) -- (1.142756993,2.839473877) -- (1.142756993,2.839929737) -- (1.142756993,2.84038512) -- (1.142756993,2.840840026) -- (1.142756993,2.841294456) -- (1.142756993,2.841748412) -- (1.142756993,2.842201893) -- (1.146159127,2.842654901) -- (1.147795941,2.843107437) -- (1.147795941,2.843559502) -- (1.147795941,2.844011097) -- (1.147795941,2.844462224) -- (1.155457177,2.844912882) -- (1.155457177,2.845363073) -- (1.155457177,2.845812798) -- (1.155457177,2.846262057) -- (1.155457177,2.846710853) -- (1.155457177,2.847159185) -- (1.157886573,2.847607055) -- (1.157886573,2.848054463) -- (1.159211275,2.848501412) -- (1.159211275,2.8489479) -- (1.159211275,2.84939393) -- (1.159211275,2.849839503) -- (1.159211275,2.850284619) -- (1.164589868,2.85072928) -- (1.164589868,2.851173485) -- (1.17045166,2.851617237) -- (1.17045166,2.852060536) -- (1.17045166,2.852503383) -- (1.17045166,2.852945778) -- (1.17045166,2.853387724) -- (1.17045166,2.853829221) -- (1.17045166,2.854270269) -- (1.17045166,2.85471087) -- (1.17045166,2.855151024) -- (1.17045166,2.855590732) -- (1.17045166,2.856029996) -- (1.187078511,2.856468817) -- (1.188571684,2.856907194) -- (1.188653425,2.857345129) -- (1.189958728,2.857782623) -- (1.189958728,2.858219677) -- (1.189958728,2.858656292) -- (1.189958728,2.859092468) -- (1.189958728,2.859528206) -- (1.189958728,2.859963508) -- (1.189958728,2.860398374) -- (1.189958728,2.860832805) -- (1.189958728,2.861266802) -- (1.189958728,2.861700366) -- (1.189958728,2.862133497) -- (1.189958728,2.862566197) -- (1.189958728,2.862998466) -- (1.189958728,2.863430306) -- (1.189958728,2.863861717) -- (1.189958728,2.864292699) -- (1.189958728,2.864723254) -- (1.189958728,2.865153383) -- (1.192864411,2.865583086) -- (1.192864411,2.866012365) -- (1.192864411,2.86644122) -- (1.192864411,2.866869652) -- (1.192864411,2.867297661) -- (1.200113402,2.867725249) -- (1.212753787,2.868152417) -- (1.212753787,2.868579165) -- (1.212753787,2.869005494) -- (1.212753787,2.869431405) -- (1.212753787,2.869856899) -- (1.212753787,2.870281976) -- (1.213574865,2.870706638) -- (1.21417431,2.871130885) -- (1.21417431,2.871554718) -- (1.21417431,2.871978138) -- (1.21417431,2.872401145) -- (1.218698277,2.872823741) -- (1.221072474,2.873245926) -- (1.221072474,2.873667701) -- (1.222798826,2.874089067) -- (1.222798826,2.874510025) -- (1.222798826,2.874930575) -- (1.223124734,2.875350718) -- (1.223124734,2.875770455) -- (1.223124734,2.876189787) -- (1.233786503,2.876608714) -- (1.233786503,2.877027238) -- (1.233786503,2.877445359) -- (1.233786503,2.877863078) -- (1.233786503,2.878280395) -- (1.233786503,2.878697312) -- (1.237185768,2.879113829) -- (1.237185768,2.879529947) -- (1.237185768,2.879945666) -- (1.237185768,2.880360989) -- (1.237185768,2.880775914) -- (1.237962693,2.881190443) -- (1.241953784,2.881604577) -- (1.242030999,2.882018317) -- (1.242030999,2.882431663) -- (1.242030999,2.882844616) -- (1.242030999,2.883257177) -- (1.242030999,2.883669346) -- (1.247004999,2.884081124) -- (1.247004999,2.884492512) -- (1.247004999,2.884903511) -- (1.253826184,2.885314122) -- (1.253826184,2.885724345) -- (1.253826184,2.88613418) -- (1.253826184,2.88654363) -- (1.253826184,2.886952693) -- (1.257481022,2.887361372) -- (1.257481022,2.887769667) -- (1.257481022,2.888177578) -- (1.257481022,2.888585106) -- (1.274989876,2.888992252) -- (1.274989876,2.889399017) -- (1.274989876,2.889805402) -- (1.274989876,2.890211407) -- (1.274989876,2.890617032) -- (1.274989876,2.891022279) -- (1.274989876,2.891427148) -- (1.274989876,2.89183164) -- (1.274989876,2.892235756) -- (1.274989876,2.892639496) -- (1.274989876,2.893042861) -- (1.274989876,2.893445852) -- (1.274989876,2.89384847) -- (1.275822659,2.894250714) -- (1.275822659,2.894652587) -- (1.275822659,2.895054087) -- (1.275822659,2.895455217) -- (1.275822659,2.895855977) -- (1.275822659,2.896256368) -- (1.275822659,2.89665639) -- (1.275822659,2.897056043) -- (1.275822659,2.897455329) -- (1.275822659,2.897854249) -- (1.275822659,2.898252802) -- (1.275822659,2.89865099) -- (1.275822659,2.899048814) -- (1.280026908,2.899446273) -- (1.286323817,2.899843369) -- (1.286323817,2.900240102) -- (1.286323817,2.900636473) -- (1.286323817,2.901032483) -- (1.286323817,2.901428132) -- (1.286323817,2.901823421) -- (1.286323817,2.90221835) -- (1.286323817,2.902612921) -- (1.286323817,2.903007133) -- (1.286323817,2.903400989) -- (1.289662315,2.903794487) -- (1.289662315,2.904187629) -- (1.289662315,2.904580415) -- (1.289662315,2.904972847) -- (1.289662315,2.905364925) -- (1.289662315,2.905756648) -- (1.291744548,2.906148019) -- (1.291744548,2.906539038) -- (1.296554975,2.906929704) -- (1.296554975,2.90732002) -- (1.296554975,2.907709985) -- (1.296554975,2.908099601) -- (1.296554975,2.908488867) -- (1.296554975,2.908877785) -- (1.302235198,2.909266354) -- (1.302235198,2.909654577) -- (1.302235198,2.910042453) -- (1.302235198,2.910429982) -- (1.302235198,2.910817166) -- (1.304145254,2.911204006) -- (1.304145254,2.911590501) -- (1.304145254,2.911976652) -- (1.304145254,2.912362461) -- (1.304145254,2.912747927) -- (1.304145254,2.913133051) -- (1.311502768,2.913517834) -- (1.311502768,2.913902276) -- (1.313042389,2.914286379) -- (1.313042389,2.914670142) -- (1.313042389,2.915053566) -- (1.313042389,2.915436653) -- (1.313042389,2.915819401) -- (1.313042389,2.916201813) -- (1.318999576,2.916583888) -- (1.318999576,2.916965627) -- (1.321085069,2.917347031) -- (1.331011485,2.917728101) -- (1.331011485,2.918108836) -- (1.331011485,2.918489238) -- (1.331011485,2.918869307) -- (1.331011485,2.919249044) -- (1.331011485,2.919628449) -- (1.331011485,2.920007523) -- (1.331011485,2.920386266) -- (1.338444457,2.92076468) -- (1.338444457,2.921142764) -- (1.338444457,2.921520519) -- (1.338444457,2.921897946) -- (1.338444457,2.922275045) -- (1.338444457,2.922651817) -- (1.340343256,2.923028263) -- (1.341837383,2.923404382) -- (1.342239927,2.923780176) -- (1.342239927,2.924155646) -- (1.342239927,2.92453079) -- (1.342239927,2.924905612) -- (1.342239927,2.92528011) -- (1.34773167,2.925654285) -- (1.34773167,2.926028138) -- (1.349108493,2.92640167) -- (1.349108493,2.926774881) -- (1.349108493,2.927147771) -- (1.351988453,2.927520342) -- (1.351988453,2.927892593) -- (1.351988453,2.928264525) -- (1.351988453,2.928636139) -- (1.351988453,2.929007436) -- (1.351988453,2.929378415) -- (1.351988453,2.929749078) -- (1.351988453,2.930119425) -- (1.359754482,2.930489456) -- (1.36164863,2.930859172) -- (1.36164863,2.931228574) -- (1.36164863,2.931597662) -- (1.36164863,2.931966436) -- (1.363332464,2.932334898) -- (1.363332464,2.932703047) -- (1.363332464,2.933070884) -- (1.363332464,2.933438411) -- (1.363332464,2.933805626) -- (1.363332464,2.934172531) -- (1.363332464,2.934539127) -- (1.371616536,2.934905413) -- (1.371616536,2.935271391) -- (1.371616536,2.935637061) -- (1.371616536,2.936002423) -- (1.371616536,2.936367478) -- (1.371616536,2.936732226) -- (1.375184291,2.937096668) -- (1.376527246,2.937460805) -- (1.377490798,2.937824637) -- (1.377490798,2.938188164) -- (1.377490798,2.938551387) -- (1.386622075,2.938914307) -- (1.386622075,2.939276924) -- (1.386622075,2.939639238) -- (1.386622075,2.94000125) -- (1.386622075,2.940362961) -- (1.386622075,2.940724371) -- (1.386622075,2.94108548) -- (1.386622075,2.941446289) -- (1.386622075,2.941806799) -- (1.386622075,2.94216701) -- (1.386622075,2.942526922) -- (1.387648898,2.942886536) -- (1.387648898,2.943245853) -- (1.387648898,2.943604873) -- (1.387648898,2.943963596) -- (1.387648898,2.944322023) -- (1.387648898,2.944680155) -- (1.387648898,2.945037992) -- (1.387648898,2.945395534) -- (1.387648898,2.945752782) -- (1.387648898,2.946109736) -- (1.387648898,2.946466397) -- (1.387648898,2.946822766) -- (1.387648898,2.947178842) -- (1.397615562,2.947534627) -- (1.397615562,2.94789012) -- (1.402549485,2.948245323) -- (1.402549485,2.948600236) -- (1.402913686,2.948954858) -- (1.402913686,2.949309192) -- (1.408027049,2.949663236) -- (1.408027049,2.950016992) -- (1.408027049,2.950370461) -- (1.408027049,2.950723642) -- (1.408027049,2.951076536) -- (1.408027049,2.951429143) -- (1.408027049,2.951781464) -- (1.408027049,2.9521335) -- (1.408027049,2.952485251) -- (1.408027049,2.952836717) -- (1.408027049,2.953187899) -- (1.408027049,2.953538797) -- (1.409731292,2.953889412) -- (1.409731292,2.954239744) -- (1.409731292,2.954589794) -- (1.409731292,2.954939562) -- (1.409731292,2.955289048) -- (1.409731292,2.955638253) -- (1.410198884,2.955987178) -- (1.410198884,2.956335823) -- (1.410198884,2.956684188) -- (1.410198884,2.957032274) -- (1.410198884,2.957380081) -- (1.410198884,2.95772761) -- (1.431024892,2.958074861) -- (1.431024892,2.958421835) -- (1.435283136,2.958768531) -- (1.439328727,2.959114951) -- (1.440767436,2.959461095) -- (1.441105814,2.959806964) -- (1.441105814,2.960152557) -- (1.441105814,2.960497875) -- (1.441105814,2.960842919) -- (1.441105814,2.961187689) -- (1.441105814,2.961532186) -- (1.441105814,2.96187641) -- (1.441105814,2.962220361) -- (1.441105814,2.96256404) -- (1.441105814,2.962907447) -- (1.441105814,2.963250583) -- (1.441105814,2.963593448) -- (1.441105814,2.963936042) -- (1.441105814,2.964278366) -- (1.441105814,2.964620421) -- (1.441105814,2.964962207) -- (1.441105814,2.965303724) -- (1.441105814,2.965644973) -- (1.441105814,2.965985953) -- (1.441105814,2.966326667) -- (1.448331648,2.966667113) -- (1.452823328,2.967007292) -- (1.452823328,2.967347205) -- (1.452823328,2.967686853) -- (1.452823328,2.968026235) -- (1.452823328,2.968365352) -- (1.452823328,2.968704205) -- (1.452823328,2.969042793) -- (1.452823328,2.969381117) -- (1.452823328,2.969719179) -- (1.452823328,2.970056977) -- (1.452823328,2.970394513) -- (1.452823328,2.970731786) -- (1.452823328,2.971068798) -- (1.452823328,2.971405549) -- (1.452823328,2.971742039) -- (1.452823328,2.972078268) -- (1.452823328,2.972414237) -- (1.452823328,2.972749947) -- (1.452823328,2.973085397) -- (1.452823328,2.973420588) -- (1.452823328,2.973755521) -- (1.452823328,2.974090196) -- (1.456517328,2.974424613) -- (1.460535377,2.974758773) -- (1.464968876,2.975092675) -- (1.464968876,2.975426322) -- (1.471892473,2.975759712) -- (1.471892473,2.976092847) -- (1.473375371,2.976425726) -- (1.473375371,2.97675835) -- (1.473375371,2.97709072) -- (1.473375371,2.977422835) -- (1.473375371,2.977754697) -- (1.473375371,2.978086305) -- (1.475238334,2.978417661) -- (1.480946424,2.978748764) -- (1.480946424,2.979079614) -- (1.480946424,2.979410213) -- (1.480946424,2.97974056) -- (1.480946424,2.980070657) -- (1.480946424,2.980400502) -- (1.480946424,2.980730097) -- (1.480946424,2.981059443) -- (1.480946424,2.981388538) -- (1.480946424,2.981717385) -- (1.480946424,2.982045983) -- (1.480946424,2.982374332) -- (1.480946424,2.982702433) -- (1.480946424,2.983030287) -- (1.480946424,2.983357893) -- (1.480946424,2.983685253) -- (1.480946424,2.984012366) -- (1.480946424,2.984339232) -- (1.480946424,2.984665853) -- (1.480946424,2.984992228) -- (1.480946424,2.985318359) -- (1.480946424,2.985644244) -- (1.490061777,2.985969886) -- (1.491916681,2.986295283) -- (1.491916681,2.986620437) -- (1.491916681,2.986945347) -- (1.491916681,2.987270015) -- (1.491916681,2.98759444) -- (1.491916681,2.987918623) -- (1.491916681,2.988242564) -- (1.491916681,2.988566263) -- (1.491916681,2.988889722) -- (1.491916681,2.98921294) -- (1.491916681,2.989535917) -- (1.497698286,2.989858655) -- (1.500969018,2.990181153) -- (1.501216974,2.990503411) -- (1.501216974,2.990825431) -- (1.501216974,2.991147212) -- (1.501216974,2.991468755) -- (1.501216974,2.99179006) -- (1.509817019,2.992111128) -- (1.511784812,2.992431958) -- (1.511784812,2.992752551) -- (1.511784812,2.993072908) -- (1.511784812,2.993393029) -- (1.513499102,2.993712914) -- (1.513499102,2.994032564) -- (1.513499102,2.994351979) -- (1.513499102,2.994671158) -- (1.513499102,2.994990104) -- (1.513499102,2.995308815) -- (1.517113349,2.995627293) -- (1.524757685,2.995945537) -- (1.524757685,2.996263549) -- (1.524757685,2.996581327) -- (1.524757685,2.996898874) -- (1.524757685,2.997216188) -- (1.524757685,2.99753327) -- (1.524757685,2.997850122) -- (1.524757685,2.998166742) -- (1.524757685,2.998483132) -- (1.524757685,2.998799291) -- (1.524757685,2.999115221) -- (1.524757685,2.99943092) -- (1.528280686,2.999746391) -- (1.528280686,3.000061632) -- (1.528280686,3.000376645) -- (1.528280686,3.00069143) -- (1.530373503,3.001005986) -- (1.530373503,3.001320315) -- (1.530373503,3.001634416) -- (1.530373503,3.001948291) -- (1.530373503,3.002261939) -- (1.530373503,3.00257536) -- (1.530373503,3.002888556) -- (1.532816912,3.003201526) -- (1.534530083,3.00351427) -- (1.534530083,3.00382679) -- (1.534530083,3.004139084) -- (1.534530083,3.004451155) -- (1.535055596,3.004763001) -- (1.535055596,3.005074623) -- (1.538442444,3.005386023) -- (1.538442444,3.005697198) -- (1.538442444,3.006008152) -- (1.538442444,3.006318882) -- (1.538442444,3.006629391) -- (1.538442444,3.006939678) -- (1.555787534,3.007249743) -- (1.561542306,3.007559587) -- (1.561542306,3.00786921) -- (1.561542306,3.008178612) -- (1.562281619,3.008487795) -- (1.562281619,3.008796757) -- (1.562281619,3.0091055) -- (1.562281619,3.009414023) -- (1.562281619,3.009722328) -- (1.562281619,3.010030413) -- (1.562281619,3.010338281) -- (1.562281619,3.01064593) -- (1.562281619,3.010953361) -- (1.564277867,3.011260575) -- (1.57139637,3.011567572) -- (1.574568657,3.011874352) -- (1.575443645,3.012180915) -- (1.60153884,3.012793394) -- (1.60153884,3.015842897) -- (1.617897884,3.018871138) -- (1.617897884,3.021878411) -- (1.617897884,3.024865004) -- (1.621501218,3.027831199) -- (1.622332094,3.030777274) -- (1.646128949,3.0337035) -- (1.652912296,3.036610142) -- (1.654937794,3.039497461) -- (1.656904043,3.042365711) -- (1.669899743,3.045215144) -- (1.680123246,3.048046004) -- (1.686344907,3.050858531) -- (1.686344907,3.053652963) -- (1.698784189,3.05642953) -- (1.698784189,3.059188458) -- (1.706596299,3.061929972) -- (1.730128431,3.064654288) -- (1.737280941,3.067361623) -- (1.737280941,3.070052185) -- (1.73952635,3.072726182) -- (1.746037631,3.075383816) -- (1.746037631,3.078025287) -- (1.753137135,3.080650789) -- (1.769460329,3.083260515) -- (1.784676824,3.085854653) -- (1.784676824,3.088433388) -- (1.797167356,3.090996902) -- (1.80273799,3.093545374) -- (1.805863412,3.096078979) -- (1.808296455,3.098597889) -- (1.819275323,3.101102275) -- (1.819275323,3.103592302) -- (1.834430053,3.106068134) -- (1.853638263,3.108529932) -- (1.865473947,3.110977855) -- (1.865473947,3.113412058) -- (1.868050425,3.115832694) -- (1.880111585,3.118239913) -- (1.883933534,3.120633863) -- (1.883933534,3.123014689) -- (1.888374504,3.125382536) -- (1.888374504,3.127737543) -- (1.892714331,3.130079848) -- (1.904495951,3.13240959) -- (1.909448287,3.1347269) -- (1.909875565,3.137031912) -- (1.923776677,3.139324754) -- (1.923776677,3.141605556) -- (1.938356071,3.143874442) -- (1.942186618,3.146131537) -- (1.944025144,3.148376963) -- (1.957408211,3.150610839) -- (1.957408211,3.152833284) -- (1.958634023,3.155044413) -- (1.970101675,3.157244343) -- (1.970101675,3.159433185) -- (1.975527248,3.161611051) -- (1.993113707,3.163778051) -- (1.995828926,3.165934291) -- (2.004186873,3.16807988);

            % Julia [CV] Fawzi numerics
    		\draw[color=ForestGreen,dashed] (-2.001000028,0.968808534) -- (-1.936088967,1.148169391) -- (-1.879185957,1.149896055) -- (-1.709395612,1.308632886) -- (-1.648101314,1.308632886) -- (-1.477444925,1.435980411) -- (-1.477444925,1.435980411) -- (-1.391964161,1.539856785) -- (-1.23275951,1.539856785) -- (-1.146489171,1.627829709) -- (-1.146489171,1.627829709) -- (-1.034420632,1.703957833) -- (-1.034420632,1.703957833) -- (-0.889309303,1.770894249) -- (-0.836966307,1.770894249) -- (-0.780685617,1.830567122) -- (-0.708322191,1.830567122) -- (-0.682236808,1.884334147) -- (-0.59656786,1.884334147) -- (-0.532072395,1.933210214) -- (-0.50046536,1.933210214) -- (-0.450010391,1.977974626) -- (-0.446517485,1.977974626) -- (-0.408063559,2.01923496) -- (-0.346774265,2.01923496) -- (-0.302612753,2.057475396) -- (-0.257582361,2.057475396) -- (-0.218880093,2.093087744) -- (-0.174330058,2.093087744) -- (-0.13157388,2.126393314) -- (-0.088683037,2.126393314) -- (-0.050823289,2.157658871) -- (0.008300107,2.157658871) -- (0.021228384,2.187108231) -- (0.052812751,2.187108231) -- (0.094592106,2.214930958) -- (0.12377787,2.214930958) -- (0.165125777,2.241288964) -- (0.198573546,2.241288964) -- (0.234121759,2.266321603) -- (0.270946805,2.266321603) -- (0.303881615,2.290149638) -- (0.341721915,2.290149638) -- (0.366893701,2.312878381) -- (0.400673972,2.312878381) -- (0.451220963,2.334600196) -- (0.480126961,2.334600196) -- (0.512448164,2.355396521) -- (0.543033739,2.355396521) -- (0.573862474,2.375339505) -- (0.599684583,2.375339505) -- (0.629929401,2.394493357) -- (0.658749433,2.394493357) -- (0.684210739,2.412915459) -- (0.706377825,2.412915459) -- (0.734726393,2.430657287) -- (0.753574863,2.430657287) -- (0.779498944,2.447765186) -- (0.809597917,2.447765186) -- (0.835056838,2.464281025) -- (0.863372902,2.464281025) -- (0.881848311,2.480242747) -- (0.905298212,2.480242747) -- (0.914319839,2.495684839) -- (0.945310541,2.495684839) -- (0.98071771,2.510638735) -- (0.986028383,2.510638735) -- (1.022400514,2.525133161) -- (1.039588698,2.525133161) -- (1.048192012,2.539194434) -- (1.0745321,2.539194434) -- (1.104900113,2.552846723) -- (1.123432782,2.552846723) -- (1.14377432,2.566112268) -- (1.16207605,2.566112268) -- (1.183818568,2.579011583) -- (1.211387644,2.579011583) -- (1.218370707,2.591563627) -- (1.247009782,2.591563627) -- (1.267691383,2.603785952) -- (1.286349989,2.603785952) -- (1.303525441,2.615694841) -- (1.330427058,2.615694841) -- (1.369254977,2.627305423) -- (1.371289261,2.627305423) -- (1.401889276,2.63863178) -- (1.412128791,2.63863178) -- (1.432225158,2.649687039) -- (1.457381869,2.649687039) -- (1.457381869,2.660483459) -- (1.476109532,2.660483459) -- (1.489197165,2.671032498) -- (1.51214186,2.671032498) -- (1.524801166,2.681344888) -- (1.540084168,2.681344888) -- (1.58861278,2.691430687) -- (1.58861278,2.691430687) -- (1.58861278,2.701299341) -- (1.603158838,2.701299341) -- (1.617635852,2.710959726) -- (1.631140316,2.710959726) -- (1.650397949,2.720420196) -- (1.667090507,2.720420196) -- (1.679137348,2.72968862) -- (1.696351216,2.72968862) -- (1.710139853,2.738772422) -- (1.726830487,2.738772422) -- (1.742126418,2.74767861) -- (1.756114002,2.74767861) -- (1.772046439,2.756413808) -- (1.786406569,2.756413808) -- (1.801115609,2.764984281) -- (1.814706116,2.764984281) -- (1.828623588,2.773395965) -- (1.84186505,2.773395965) -- (1.853950535,2.781654484) -- (1.867669608,2.781654484) -- (1.881062293,2.789765174) -- (1.895436213,2.789765174) -- (1.909104946,2.797733101) -- (1.922458904,2.797733101) -- (1.935086141,2.805563081) -- (1.948003014,2.805563081) -- (1.961504827,2.813259692) -- (1.974333119,2.813259692) -- (1.988165215,2.820827295) -- (1.999959804,2.820827295) -- (2.013594007,2.828270039);

            \node[draw=black,fill=white,thick,anchor=south east,shift={(-0.1,0.1)}] at (2,0) {%
                \begin{tabular}{@{}r@{ }l@{}}
                 \raisebox{2pt}{\tikz{\draw[blue] (0,0) -- (5mm,0);}}&ours\\
                 \raisebox{2pt}{\tikz{\draw[Maroon,dash pattern={on 7pt off 3pt}] (0,0) -- (5mm,0);}}&squares\\
                 \raisebox{2pt}{\tikz{\draw[ForestGreen,dashed] (0,0) -- (5mm,0);}}&Fawzi
                \end{tabular}};
      \end{scope}

    	% AXES
    	\draw[thick,-to] (-2,0) --node[anchor=south,shift={(0,-1.2)}]{$\log_{10}(s)$} (2,0);
        \draw (-2,1.75) node[anchor=south,rotate=90,shift={(0,0.2)}]{$\log_{10}(1/\text{error})$};
    	\draw[thick,-to] (0,0) -- (0,3.5);
	\end{tikzpicture}
\begin{tikzpicture}[xscale=1.45,yscale=1.41]
    		% GRID
    		\foreach \x in {-2,-1.5,-1,-0.5,0,0.5,1,1.5,2} \draw[color=gray!25] (\x,0) -- (\x,3);
    		\foreach \y in {0.5,1,1.5,2,2.5,3} \draw[color=gray!25] (-2,\y) -- (2,\y);

    		% TICKS on AXES
    		\foreach \x in {-2,-1.5,-1,-0.5,0,0.5,1,1.5} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {0.5,1,1.5,2,2.5} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% CURVES
        \begin{scope}
            \clip (-2,-0.5) rectangle (2,3);
            % Our (MATLAB) numerics
    		\draw[color=blue] (-2.63601217,0.071753206) -- (-2.63601217,0.542130209) -- (-2.631341288,0.74403077) -- (-2.473144013,0.887874461) -- (-2.171597922,0.994369119) -- (-2.144299169,1.079918435) -- (-2.076134525,1.151318346) -- (-1.965572095,1.212610379) -- (-1.798084217,1.266305307) -- (-1.721566523,1.314079208) -- (-1.632010806,1.357110297) -- (-1.556189599,1.396249554) -- (-1.436388409,1.432162297) -- (-1.40263395,1.465326744) -- (-1.342800681,1.496127639) -- (-1.317557069,1.524895652) -- (-1.19524059,1.551865904) -- (-1.173594741,1.577262466) -- (-1.114192274,1.601261624) -- (-1.068791386,1.623989089) -- (-1.017828304,1.645603408) -- (-0.983601863,1.666190125) -- (-0.93160261,1.685837728) -- (-0.909897206,1.704630851) -- (-0.850771647,1.722642956) -- (-0.790723645,1.739952475) -- (-0.767181707,1.756589858) -- (-0.724281038,1.77260183) -- (-0.703115524,1.788052256) -- (-0.626758721,1.802995272) -- (-0.626758721,1.817414175) -- (-0.6042631,1.831355223) -- (-0.574697335,1.844906992) -- (-0.500834109,1.858017484) -- (-0.500834109,1.87076139) -- (-0.458345884,1.883126714) -- (-0.422697815,1.895137482) -- (-0.422697815,1.906858595) -- (-0.392977342,1.91825675) -- (-0.362286176,1.929334247) -- (-0.317277452,1.940171618) -- (-0.291852001,1.950743203) -- (-0.264000521,1.961062081) -- (-0.253383702,1.971144191) -- (-0.22673956,1.980966836) -- (-0.194052843,1.990591601) -- (-0.168681278,2) -- (-0.142084613,2.009217308) -- (-0.131277407,2.018271975) -- (-0.10951862,2.027103216) -- (-0.082440929,2.035787527) -- (-0.062309628,2.044264158) -- (-0.035441512,2.052615298) -- (-0.002948422,2.060780364) -- (0.016571656,2.068796475) -- (0.033769043,2.076704159) -- (0.048823877,2.084441885) -- (0.071856611,2.092051478) -- (0.110205409,2.099523629) -- (0.110205409,2.106848787) -- (0.134717248,2.11407366) -- (0.158210161,2.121191068) -- (0.178379165,2.128193636) -- (0.191888721,2.135073808) -- (0.207231657,2.141823862) -- (0.225809466,2.148497047) -- (0.238363298,2.155088126) -- (0.250115157,2.161528721) -- (0.268689105,2.167938385) -- (0.283857312,2.174184555) -- (0.299593147,2.180390267) -- (0.321392729,2.186485728) -- (0.340785863,2.192532624) -- (0.363278517,2.198459094) -- (0.384391949,2.204328494) -- (0.41775576,2.210066919) -- (0.41775576,2.215810795) -- (0.429273808,2.221414672) -- (0.451958278,2.22701855) -- (0.459544615,2.232473101) -- (0.467960725,2.237921913) -- (0.493104197,2.24328784) -- (0.496127815,2.248566918) -- (0.513556644,2.253755128) -- (0.527531175,2.258927228) -- (0.564817272,2.264002116) -- (0.564817272,2.269056307) -- (0.577712338,2.274088368) -- (0.586875688,2.279014256) -- (0.594454872,2.283829652) -- (0.615164878,2.28869904) -- (0.627184111,2.293452897) -- (0.627184111,2.29817307) -- (0.651119681,2.302857874) -- (0.651119681,2.307417438) -- (0.657649397,2.31202538) -- (0.657649397,2.316502682) -- (0.665564107,2.321026624) -- (0.717562831,2.325414398) -- (0.731388331,2.329846955) -- (0.731889122,2.3341377) -- (0.731889122,2.33847126) -- (0.740892364,2.342657263) -- (0.758157199,2.346884007) -- (0.77554579,2.351054818) -- (0.791143332,2.355167671) -- (0.813055448,2.359319847) -- (0.827308649,2.363311552) -- (0.831264346,2.367340287) -- (0.838756998,2.371304617) -- (0.838756998,2.375305469) -- (0.838756998,2.37923951) -- (0.851762266,2.383104574) -- (0.861624307,2.386898483) -- (0.877443684,2.390725828) -- (0.892493024,2.394479477) -- (0.892493024,2.398265852) -- (0.892493024,2.401975928) -- (0.906827358,2.40560745) -- (0.906827358,2.409269594) -- (0.928179214,2.412850502) -- (0.939667387,2.416461181) -- (0.951290006,2.419987887) -- (0.964526585,2.423543468) -- (0.979420936,2.427012292) -- (0.979420936,2.430509046) -- (0.987159874,2.433916216) -- (1.000829188,2.437350328) -- (1.008262739,2.440691989) -- (1.025013478,2.444059562) -- (1.043311182,2.447453452) -- (1.058687016,2.450751443) -- (1.0622752,2.454074671) -- (1.0622752,2.457299031) -- (1.100455155,2.460547508) -- (1.100455155,2.463820468) -- (1.100455155,2.466990978) -- (1.100455155,2.470056598) -- (1.117892191,2.473273133) -- (1.132198801,2.476383581) -- (1.150458531,2.479516467) -- (1.150458531,2.482540173) -- (1.150458531,2.485585079) -- (1.161192512,2.488651485) -- (1.161192512,2.491604967) -- (1.161192512,2.494714326) -- (1.161431135,2.49757288) -- (1.197293187,2.500587874) -- (1.197293187,2.503485481) -- (1.200241704,2.506402551) -- (1.209465148,2.509339347) -- (1.225751985,2.51215488) -- (1.23597887,2.514988785) -- (1.23597887,2.517841305) -- (1.264438807,2.520712684) -- (1.266851688,2.523458191) -- (1.270761775,2.526221165) -- (1.279158883,2.52900183) -- (1.279158883,2.531800414) -- (1.279158883,2.534468443) -- (1.295878998,2.537152964) -- (1.316514509,2.539854183) -- (1.324299086,2.542572307) -- (1.332591325,2.545307551) -- (1.332591325,2.547906751) -- (1.332591325,2.550521601) -- (1.359036499,2.55315229) -- (1.371858685,2.555799011) -- (1.376087041,2.558304864) -- (1.392663914,2.56082526) -- (1.393213895,2.563519305) -- (1.411674292,2.565910362) -- (1.416110578,2.568475416) -- (1.426534553,2.57105571) -- (1.431211847,2.573488739) -- (1.431211847,2.575935475) -- (1.457371581,2.578396073) -- (1.457371581,2.580870692) -- (1.466514765,2.583359493) -- (1.466514765,2.585695312) -- (1.466514765,2.588211995) -- (1.470126651,2.590574131) -- (1.470126651,2.592949185) -- (1.478994952,2.595337299) -- (1.494146869,2.597738618) -- (1.507190501,2.599980365) -- (1.519955167,2.602407566) -- (1.538138631,2.604673607) -- (1.540567496,2.606951534) -- (1.541734926,2.609241471) -- (1.544713782,2.611543547) -- (1.57519131,2.613857891) -- (1.580785797,2.616184634) -- (1.586276718,2.618343517) -- (1.586511983,2.620513186) -- (1.586511983,2.622875958) -- (1.589724603,2.625068446) -- (1.613848151,2.627272059) -- (1.615959589,2.62948691) -- (1.615959589,2.631527162) -- (1.618945071,2.633763876) -- (1.621813282,2.63601217) -- (1.621813282,2.638083381) -- (1.627951523,2.640164518) -- (1.632379618,2.642255675) -- (1.639532227,2.64435695) -- (1.646776873,2.646468441) -- (1.656077167,2.648590248) -- (1.659531475,2.650722473) -- (1.668051204,2.652865217) -- (1.673999033,2.654822383) -- (1.681126107,2.656985503) -- (1.693086517,2.658961368) -- (1.698438302,2.660946264) -- (1.698438302,2.663140179) -- (1.703475798,2.66514431) -- (1.711854982,2.667157733) -- (1.722458319,2.668977829) -- (1.726517785,2.671009145) -- (1.732521898,2.673050006) -- (1.740171439,2.675100503) -- (1.746975422,2.676954265) -- (1.751161212,2.679023323) -- (1.757465396,2.680893941) -- (1.763024766,2.682772651) -- (1.77407967,2.684659523) -- (1.779247798,2.686765708) -- (1.783459794,2.688670048) -- (1.78861805,2.690582774) -- (1.796109875,2.692290077) -- (1.802241851,2.694218849) -- (1.807024269,2.696156225) -- (1.812686917,2.698102283) -- (1.824031646,2.699839463) -- (1.824784024,2.701802133) -- (1.830926889,2.703554206) -- (1.839906574,2.705313376) -- (1.850446493,2.707300997) -- (1.850446493,2.709075441) -- (1.855151691,2.710857164) -- (1.866574351,2.712646227) -- (1.868348659,2.714442691) -- (1.87376356,2.716246617) -- (1.880239756,2.718058067) -- (1.882677624,2.719877104) -- (1.890396866,2.721703792) -- (1.898103235,2.723308471) -- (1.899774472,2.72514968) -- (1.905825449,2.726998728) -- (1.915116871,2.728623128) -- (1.91806875,2.730253627) -- (1.923982919,2.732124581) -- (1.931449144,2.733768303) -- (1.93344742,2.735418271) -- (1.940975688,2.737311656) -- (1.952417481,2.738975166) -- (1.952417481,2.740645073) -- (1.956941579,2.742321425) -- (1.963427166,2.744004273) -- (1.969300152,2.745693668) -- (1.975160839,2.747389659) -- (1.979810516,2.7490923) -- (1.98584973,2.750557039) -- (1.990210448,2.752272167) -- (1.995087836,2.753994096) -- (2.004645791,2.755475488) -- (2.007958488,2.757210191) -- (2.01204219,2.758951849) -- (2.015909703,2.760450279) -- (2.022477687,2.762205007);

            % Julia [CV] lowerboundsquares curve
    		\draw[color=Maroon,dash pattern={on 10pt off 3pt}] (-2.008676441,0.71133246) -- (-1.995154349,0.731872291) -- (-1.965022804,0.746915843) -- (-1.927922972,0.757713829) -- (-1.913978481,0.770753536) -- (-1.865045557,0.785829138) -- (-1.865045557,0.802794531) -- (-1.82471438,0.817064239) -- (-1.812688016,0.825768279) -- (-1.793589735,0.836507502) -- (-1.753873338,0.849112307) -- (-1.753873338,0.863459101) -- (-1.732931576,0.877177134) -- (-1.704877317,0.88435019) -- (-1.656057975,0.893376784) -- (-1.656057975,0.904115191) -- (-1.651537417,0.916460003) -- (-1.607721718,0.929762262) -- (-1.607721718,0.935767265) -- (-1.594694629,0.943469105) -- (-1.5682118,0.952747589) -- (-1.5682118,0.963511825) -- (-1.536631167,0.975695804) -- (-1.511804761,0.98157236) -- (-1.511804761,0.988218964) -- (-1.49399449,0.996324185) -- (-1.444290233,1.005808779) -- (-1.444290233,1.016614151) -- (-1.440889713,1.022861278) -- (-1.440889713,1.028647589) -- (-1.402507752,1.03578936) -- (-1.402507752,1.044216792) -- (-1.371775622,1.053877478) -- (-1.371775622,1.060436567) -- (-1.339967877,1.065508177) -- (-1.339967877,1.071844725) -- (-1.339967877,1.079384159) -- (-1.290006253,1.088079267) -- (-1.290006253,1.094903823) -- (-1.290006253,1.099372356) -- (-1.259912978,1.105025975) -- (-1.259912978,1.111809058) -- (-1.259912978,1.11967879) -- (-1.215657348,1.126731393) -- (-1.215657348,1.130684318) -- (-1.215657348,1.135751498) -- (-1.173743091,1.141171722) -- (-1.163699942,1.147338006) -- (-1.146620631,1.154514942) -- (-1.135545286,1.159166024) -- (-1.135545286,1.16277729) -- (-1.135545286,1.167417055) -- (-1.135545286,1.173042233) -- (-1.099174236,1.179619086) -- (-1.081456995,1.184636196) -- (-1.078314045,1.187884802) -- (-1.071331775,1.192102607) -- (-1.057322905,1.197250457) -- (-1.051146117,1.20329742) -- (-1.021748705,1.208628801) -- (-1.021748705,1.21155575) -- (-1.021748705,1.215398984) -- (-1.021748705,1.220122707) -- (-1.015510042,1.22569841) -- (-0.988691819,1.231302033) -- (-0.988691819,1.233941806) -- (-0.969563017,1.237450363) -- (-0.966295652,1.241794799) -- (-0.956204822,1.246948715) -- (-0.938751899,1.252790017) -- (-0.938751899,1.255171888) -- (-0.938739452,1.258379667) -- (-0.91433738,1.262382959) -- (-0.911823497,1.267157214) -- (-0.897261777,1.272683208) -- (-0.868564522,1.275356487) -- (-0.868564522,1.278292535) -- (-0.868564522,1.281987397) -- (-0.868564522,1.286418157) -- (-0.857741656,1.291566713) -- (-0.852263095,1.294591008) -- (-0.852263095,1.297280405) -- (-0.852263095,1.300695109) -- (-0.852263095,1.304813651) -- (-0.823358983,1.309618943) -- (-0.788659162,1.3129584) -- (-0.78733733,1.315422947) -- (-0.78733733,1.318582087) -- (-0.78733733,1.322415645) -- (-0.766202328,1.326907446) -- (-0.761820366,1.330531225) -- (-0.761820366,1.332789994) -- (-0.761820366,1.3357151) -- (-0.737879622,1.33928753) -- (-0.737879622,1.343491937) -- (-0.737879622,1.347373323) -- (-0.737879622,1.349443092) -- (-0.71229499,1.352153118) -- (-0.71229499,1.355485435) -- (-0.71229499,1.35942545) -- (-0.67596852,1.363541154) -- (-0.67596852,1.365436762) -- (-0.67596852,1.36794848) -- (-0.67596852,1.370727458) -- (-0.6511352,1.373877144) -- (-0.6511352,1.377606674) -- (-0.623567771,1.380530352) -- (-0.618117411,1.382326528) -- (-0.618117411,1.384708677) -- (-0.603723045,1.387661265) -- (-0.603723045,1.391171559) -- (-0.603723045,1.394354848) -- (-0.581139459,1.396010901) -- (-0.581139459,1.398230994) -- (-0.581139459,1.401000407) -- (-0.542889623,1.40430701) -- (-0.542889623,1.407727067) -- (-0.542889623,1.409252446) -- (-0.542889623,1.411321506) -- (-0.542889623,1.413920268) -- (-0.54078926,1.417037151) -- (-0.54078926,1.420662823) -- (-0.54078926,1.42207712) -- (-0.54078926,1.424005107) -- (-0.54078926,1.42644452) -- (-0.54078926,1.429384288) -- (-0.526811518,1.432815427) -- (-0.526811518,1.434508754) -- (-0.489762456,1.436304695) -- (-0.489762456,1.438594998) -- (-0.489762456,1.441369057) -- (-0.489762456,1.444618218) -- (-0.489762456,1.446569267) -- (-0.489762456,1.448241371) -- (-0.489762456,1.450391862) -- (-0.464690433,1.453010571) -- (-0.464690433,1.456089148) -- (-0.457821394,1.458278857) -- (-0.457821394,1.459834606) -- (-0.419437201,1.461853761) -- (-0.419437201,1.464326552) -- (-0.410025503,1.467244916) -- (-0.410025503,1.469656163) -- (-0.408315574,1.471102401) -- (-0.408315574,1.472997961) -- (-0.408315574,1.475333449) -- (-0.408315574,1.478101071) -- (-0.408315574,1.480718423) -- (-0.408315574,1.48206142) -- (-0.408315574,1.483840479) -- (-0.375187275,1.486046551) -- (-0.375187275,1.488672099) -- (-0.375187275,1.491481598) -- (-0.335117067,1.492727117) -- (-0.335117067,1.494396187) -- (-0.335117067,1.496480086) -- (-0.333570479,1.498971513) -- (-0.333570479,1.501677147) -- (-0.333570479,1.503113844) -- (-0.333570479,1.504678921) -- (-0.333570479,1.506487321) -- (-0.333570479,1.508486241) -- (-0.315351372,1.510878682) -- (-0.315351372,1.513102121) -- (-0.315351372,1.514209767) -- (-0.291732787,1.515714201) -- (-0.288796987,1.517607533) -- (-0.288796987,1.519883118) -- (-0.288796987,1.522294834) -- (-0.267119299,1.523324283) -- (-0.267119299,1.524739385) -- (-0.267119299,1.526532532) -- (-0.267119299,1.528697289) -- (-0.267119299,1.531228333) -- (-0.247972307,1.532240113) -- (-0.216865832,1.533570307) -- (-0.216865832,1.535268277) -- (-0.216865832,1.537327786) -- (-0.216865832,1.539743653) -- (-0.216865832,1.540964673) -- (-0.216865832,1.542214072) -- (-0.206420739,1.543821516) -- (-0.206420739,1.545780959) -- (-0.18594055,1.54808735) -- (-0.183119001,1.549505035) -- (-0.183119001,1.550677469) -- (-0.183119001,1.552198717) -- (-0.183067628,1.554062908) -- (-0.180483439,1.556265117) -- (-0.173376389,1.557867939) -- (-0.173376389,1.558966982) -- (-0.173376389,1.560406066) -- (-0.154124215,1.562179488) -- (-0.154124215,1.564282445) -- (-0.154124215,1.566059803) -- (-0.154124215,1.567088794) -- (-0.139610121,1.568449479) -- (-0.135606171,1.570136314) -- (-0.135606171,1.572144614) -- (-0.117164566,1.574086745) -- (-0.117164566,1.575048808) -- (-0.117164566,1.576334613) -- (-0.103602326,1.577938769) -- (-0.103602326,1.579856699) -- (-0.103602326,1.58195459) -- (-0.103602326,1.582852652) -- (-0.103602326,1.584066873) -- (-0.103602326,1.585592004) -- (-0.103602326,1.587423576) -- (-0.103602326,1.589557861) -- (-0.103602326,1.590505699) -- (-0.103602326,1.591651423) -- (-0.103602326,1.593100955) -- (-0.103602326,1.594849925) -- (-0.083835783,1.596808181) -- (-0.083835783,1.59801307) -- (-0.083835783,1.599093199) -- (-0.074195557,1.600403035) -- (-0.074195557,1.601804296) -- (-0.074195557,1.60349668) -- (-0.061937826,1.605331561) -- (-0.061937826,1.606084016) -- (-0.061937826,1.607129669) -- (-0.061937826,1.608463787) -- (-0.046912995,1.610082302) -- (-0.046912995,1.611981786) -- (-0.041450737,1.612762117) -- (-0.041450737,1.613749868) -- (-0.041450737,1.615019564) -- (-0.041450737,1.616567233) -- (-0.041450737,1.618389515) -- (-0.025340727,1.619334024) -- (-0.025340727,1.620266151) -- (-0.019842902,1.62147399) -- (-0.019842902,1.62295366) -- (-0.014715245,1.624701864) -- (-0.014715245,1.625802348) -- (-0.014715245,1.626681004) -- (-0.014715245,1.627829404) -- (-0.014715245,1.629243757) -- (-0.014715245,1.630920827) -- (0.026149257,1.632169649) -- (0.026149257,1.632996868) -- (0.026149257,1.634088115) -- (0.026149257,1.635439681) -- (0.026149257,1.637048393) -- (0.026149257,1.63843843) -- (0.031510219,1.639216138) -- (0.031510219,1.640252391) -- (0.031510219,1.641543562) -- (0.031510219,1.643086537) -- (0.031510219,1.644611137) -- (0.045179795,1.645341157) -- (0.045179795,1.64632446) -- (0.047456843,1.647557497) -- (0.047456843,1.649037211) -- (0.057513846,1.650690154) -- (0.057513846,1.651374214) -- (0.060940977,1.652306504) -- (0.060940977,1.653483547) -- (0.060940977,1.654902342) -- (0.060940977,1.656560341) -- (0.060940977,1.657317543) -- (0.060940977,1.658200655) -- (0.076898359,1.659323733) -- (0.076898359,1.660683828) -- (0.095594055,1.662278429) -- (0.095594055,1.66317332) -- (0.098394428,1.664008996) -- (0.098394428,1.665080032) -- (0.098394428,1.666383531) -- (0.098394428,1.667890845) -- (0.098394428,1.668943664) -- (0.098394428,1.669733559) -- (0.098394428,1.670742591) -- (0.098394428,1.671782936) -- (0.098394428,1.67305029) -- (0.098394428,1.674542269) -- (0.110201062,1.675172899) -- (0.110201062,1.675940905) -- (0.110201062,1.676934233) -- (0.110201062,1.678150147) -- (0.118263403,1.6795863) -- (0.118263403,1.680350096) -- (0.118263403,1.681076981) -- (0.118263403,1.682024881) -- (0.159548125,1.683191112) -- (0.159548125,1.684573362) -- (0.159548125,1.685464596) -- (0.159548125,1.686151713) -- (0.166002092,1.687055699) -- (0.166002092,1.688173919) -- (0.166002092,1.689504095) -- (0.166002092,1.690517377) -- (0.166002092,1.691166017) -- (0.166002092,1.69202753) -- (0.166002092,1.693099329) -- (0.166002092,1.694379172) -- (0.166002092,1.695509427) -- (0.166002092,1.696120821) -- (0.186294111,1.696941237) -- (0.186294111,1.697968131) -- (0.186294111,1.699199296) -- (0.186294111,1.70044174) -- (0.186294111,1.701017064) -- (0.190849293,1.701797693) -- (0.190849293,1.702781128) -- (0.190849293,1.703965193) -- (0.190849293,1.705315309) -- (0.190849293,1.705855688) -- (0.239698546,1.706597783) -- (0.239698546,1.707539137) -- (0.239698546,1.708677607) -- (0.239698546,1.710011347) -- (0.239698546,1.710637637) -- (0.239698546,1.711342393) -- (0.239698546,1.712242984) -- (0.254074542,1.713337295) -- (0.254074542,1.714623502) -- (0.254074542,1.715363853) -- (0.254074542,1.716032415) -- (0.254074542,1.716893499) -- (0.254074542,1.717945022) -- (0.254074542,1.719185182) -- (0.260119778,1.720035273) -- (0.260119778,1.720668734) -- (0.260119778,1.721491515) -- (0.260119778,1.722501562) -- (0.260119778,1.723697092) -- (0.260119778,1.724652829) -- (0.260119778,1.725252237) -- (0.260119778,1.726037866) -- (0.260119778,1.72686338) -- (0.260119778,1.727848624) -- (0.260119778,1.729015585) -- (0.260119778,1.729652555) -- (0.260119778,1.730237041) -- (0.260119778,1.731003823) -- (0.260119778,1.731950946) -- (0.260119778,1.733076704) -- (0.260119778,1.733820202) -- (0.260119778,1.734373723) -- (0.285938151,1.735106509) -- (0.285938151,1.736016634) -- (0.285938151,1.737102415) -- (0.285938151,1.737948459) -- (0.285938151,1.738471896) -- (0.285938151,1.739171665) -- (0.293891894,1.740045868) -- (0.293891894,1.741092844) -- (0.300208642,1.742037659) -- (0.300208642,1.742531857) -- (0.300208642,1.743199548) -- (0.300208642,1.744038861) -- (0.300208642,1.745048154) -- (0.300208642,1.746088156) -- (0.312102301,1.746553928) -- (0.312102301,1.747190441) -- (0.312102301,1.747995852) -- (0.312102301,1.748968541) -- (0.312102301,1.750100322) -- (0.325871983,1.750538448) -- (0.325871983,1.751144649) -- (0.325871983,1.751917108) -- (0.336158665,1.752854225) -- (0.336158665,1.753954604) -- (0.336158665,1.754485777) -- (0.336158665,1.755062497) -- (0.353096392,1.755802915) -- (0.353096392,1.756705451) -- (0.353096392,1.757768722) -- (0.353096392,1.758396286) -- (0.367846322,1.758944324) -- (0.367846322,1.759653577) -- (0.367846322,1.760522483) -- (0.371894268,1.761549675) -- (0.371894268,1.762270361) -- (0.3726983,1.762790485) -- (0.3726983,1.763469415) -- (0.3726983,1.764305606) -- (0.3726983,1.765297704) -- (0.376976014,1.766108396) -- (0.376976014,1.766601346) -- (0.376976014,1.767250761) -- (0.376976014,1.768055115) -- (0.376976014,1.769013068) -- (0.376976014,1.769910793) -- (0.383813212,1.770377281) -- (0.383813212,1.77099796) -- (0.383813212,1.771679679) -- (0.39339069,1.772466137) -- (0.39339069,1.773403422) -- (0.39339069,1.774037481) -- (0.396978041,1.774493276) -- (0.396978041,1.775100382) -- (0.396978041,1.775857338) -- (0.396978041,1.776762852) -- (0.396978041,1.777484529) -- (0.396978041,1.777916038) -- (0.41226402,1.778496625) -- (0.41226402,1.779224845) -- (0.41226402,1.780099423) -- (0.41226402,1.780905814) -- (0.41226402,1.781313648) -- (0.41226402,1.78186839) -- (0.427264458,1.782568614) -- (0.427264458,1.783413057) -- (0.439661401,1.78430139) -- (0.439661401,1.784686139) -- (0.439661401,1.785215686) -- (0.439661401,1.785888626) -- (0.439661401,1.786703707) -- (0.440159955,1.787659834) -- (0.440159955,1.788033567) -- (0.440159955,1.788538548) -- (0.440159955,1.789184888) -- (0.440159955,1.789971351) -- (0.440159955,1.79089685) -- (0.440159955,1.791356009) -- (0.442170432,1.791837028) -- (0.442170432,1.792457431) -- (0.442170432,1.793215993) -- (0.442170432,1.794111637) -- (0.442170432,1.794653558) -- (0.442170432,1.795111201) -- (0.442170432,1.795706304) -- (0.442170432,1.796437657) -- (0.442170432,1.797304191) -- (0.442170432,1.797926326) -- (0.442170432,1.798361156) -- (0.483402001,1.798931575) -- (0.483402001,1.799636386) -- (0.483402001,1.800474527) -- (0.483402001,1.801174437) -- (0.494644972,1.801586999) -- (0.494644972,1.802133329) -- (0.497558878,1.80281224) -- (0.497558878,1.803622683) -- (0.497558878,1.804398028) -- (0.497558878,1.804788849) -- (0.497558878,1.805311664) -- (0.497558878,1.805965298) -- (0.497558878,1.80674871) -- (0.497558878,1.80759725) -- (0.518191126,1.807966839) -- (0.518191126,1.808466693) -- (0.518191126,1.809041862) -- (0.518191126,1.809682095) -- (0.518191126,1.810449992) -- (0.518191126,1.811075911) -- (0.52653486,1.811437551) -- (0.52653486,1.811927266) -- (0.52653486,1.812543925) -- (0.52653486,1.81328652) -- (0.52653486,1.813986039) -- (0.52653486,1.814328052) -- (0.52653486,1.814796436) -- (0.52653486,1.815390071) -- (0.52653486,1.816107959) -- (0.52653486,1.816878881) -- (0.52653486,1.817201711) -- (0.52653486,1.817649251) -- (0.52653486,1.818220394) -- (0.52653486,1.818914152) -- (0.52653486,1.81972965) -- (0.52653486,1.820058446) -- (0.52653486,1.820485614) -- (0.52653486,1.821034779) -- (0.561122251,1.821704963) -- (0.561122251,1.822495297) -- (0.561122251,1.822898193) -- (0.561122251,1.823305447) -- (0.566347241,1.823833133) -- (0.566347241,1.82448028) -- (0.566347241,1.825246027) -- (0.566347241,1.825720909) -- (0.566347241,1.826108691) -- (0.581302283,1.826615378) -- (0.581302283,1.82724001) -- (0.584340295,1.82798173) -- (0.586306914,1.828526563) -- (0.586306914,1.828895302) -- (0.589037732,1.829381457) -- (0.589037732,1.829984077) -- (0.589037732,1.830702311) -- (0.589037732,1.831315141) -- (0.589037732,1.831665252) -- (0.589037732,1.832131327) -- (0.589037732,1.832712422) -- (0.589037732,1.833407695) -- (0.589037732,1.834086642) -- (0.589037732,1.834418527) -- (0.589037732,1.83486496) -- (0.589037732,1.835425003) -- (0.589037732,1.83609782) -- (0.589037732,1.836841076) -- (0.589037732,1.837155127) -- (0.604885388,1.83758234) -- (0.604885388,1.838121789) -- (0.614128488,1.838772643) -- (0.614128488,1.839501129) -- (0.614128488,1.839875061) -- (0.614128488,1.840283466) -- (0.614128488,1.840776945) -- (0.614128488,1.841306066) -- (0.614128488,1.841944937) -- (0.614128488,1.842559736) -- (0.614128488,1.842850253) -- (0.614128488,1.843250868) -- (0.614128488,1.843760684) -- (0.614128488,1.844378896) -- (0.614128488,1.845056554) -- (0.614128488,1.84533084) -- (0.620789796,1.845713887) -- (0.620789796,1.846204807) -- (0.620789796,1.846802803) -- (0.620789796,1.847507161) -- (0.620789796,1.847799998) -- (0.620789796,1.848165842) -- (0.620789796,1.848638264) -- (0.620789796,1.849216472) -- (0.620789796,1.849899757) -- (0.620789796,1.850257597) -- (0.620789796,1.850606594) -- (0.620789796,1.851060903) -- (0.620789796,1.851619737) -- (0.636579129,1.852282395) -- (0.636579129,1.852703521) -- (0.636579129,1.853036016) -- (0.636579129,1.853472585) -- (0.636579129,1.854012451) -- (0.636579129,1.854654913) -- (0.636579129,1.855137671) -- (0.636579129,1.855453998) -- (0.636579129,1.855873191) -- (0.636579129,1.856394478) -- (0.636579129,1.857017164) -- (0.636579129,1.85755996) -- (0.663826749,1.857860444) -- (0.669751813,1.858262613) -- (0.669751813,1.858765701) -- (0.669751813,1.859369018) -- (0.669751813,1.859970313) -- (0.669751813,1.860255269) -- (0.669751813,1.860640757) -- (0.669751813,1.861126014) -- (0.669812437,1.861710357) -- (0.669812437,1.862368667) -- (0.670422161,1.862638404) -- (0.679232575,1.863007542) -- (0.684727162,1.863475327) -- (0.684727162,1.864041078) -- (0.684727162,1.864704189) -- (0.684727162,1.865009786) -- (0.684727162,1.865362898) -- (0.695108811,1.865813558) -- (0.697611171,1.866361091) -- (0.697611171,1.86699404) -- (0.702176917,1.867369366) -- (0.702176917,1.867706766) -- (0.702176917,1.868135919) -- (0.702176917,1.868578437) -- (0.702176917,1.869116503) -- (0.702176917,1.869717103) -- (0.702176917,1.869953958) -- (0.702176917,1.870285236) -- (0.702176917,1.870711634) -- (0.702176917,1.871232495) -- (0.702176917,1.871847229) -- (0.702176917,1.872110692) -- (0.702176917,1.872427228) -- (0.707312384,1.872837819) -- (0.710031437,1.873341814) -- (0.710031437,1.873938626) -- (0.710031437,1.87425965) -- (0.719022256,1.874561725) -- (0.723335284,1.874956815) -- (0.723335284,1.875444272) -- (0.723335284,1.876023513) -- (0.723335284,1.876400684) -- (0.723335284,1.876688574) -- (0.727255659,1.877068459) -- (0.727255659,1.877539697) -- (0.737821389,1.878101709) -- (0.739604729,1.878533659) -- (0.739604729,1.87880763) -- (0.739604729,1.8791726) -- (0.739604729,1.87962793) -- (0.739604729,1.880173045) -- (0.739604729,1.880658452) -- (0.739604729,1.880918765) -- (0.739604729,1.8812691) -- (0.745460221,1.881708824) -- (0.751556094,1.882237365) -- (0.753655213,1.882774951) -- (0.753655213,1.883021859) -- (0.759509415,1.883357833) -- (0.768058994,1.883782245) -- (0.768058994,1.884294526) -- (0.768058994,1.884883056) -- (0.768058994,1.885116805) -- (0.768058994,1.885438684) -- (0.768058994,1.88584807) -- (0.768533984,1.886344397) -- (0.768533984,1.886927156) -- (0.768533984,1.887203504) -- (0.768533984,1.887511548) -- (0.768533984,1.887906186) -- (0.768533984,1.888386856) -- (0.768533984,1.888953052) -- (0.768533984,1.889281869) -- (0.768533984,1.889576329) -- (0.768533984,1.88995649) -- (0.77404717,1.890421793) -- (0.77404717,1.890971734) -- (0.77404717,1.891351819) -- (0.78711034,1.891632942) -- (0.790809668,1.89199889) -- (0.790809668,1.892383968) -- (0.790809668,1.89284165) -- (0.790809668,1.893382897) -- (0.790809668,1.893621952) -- (0.790809668,1.893898176) -- (0.790809668,1.894258121) -- (0.790809668,1.894701244) -- (0.790809668,1.89522705) -- (0.790809668,1.895517488) -- (0.790809668,1.895781151) -- (0.790809668,1.896127667) -- (0.790809668,1.896556493) -- (0.790809668,1.897067142) -- (0.790809668,1.897407781) -- (0.795443419,1.897659106) -- (0.810644103,1.897992431) -- (0.810644103,1.89840722) -- (0.810644103,1.898902987) -- (0.81473209,1.899292681) -- (0.81924673,1.899531884) -- (0.81924673,1.899852253) -- (0.81924673,1.900253256) -- (0.81924673,1.900734408) -- (0.81924673,1.901172048) -- (0.81924673,1.901399341) -- (0.81924673,1.901706983) -- (0.81924673,1.902094445) -- (0.81924673,1.902561244) -- (0.81924673,1.903045754) -- (0.81924673,1.903261344) -- (0.81924673,1.903556481) -- (0.822106849,1.903930639) -- (0.822106849,1.904383339) -- (0.822106849,1.904913678) -- (0.832645534,1.905117766) -- (0.832645534,1.905400615) -- (0.832645534,1.905761703) -- (0.832645534,1.906200552) -- (0.832645534,1.906716733) -- (0.832645534,1.906968492) -- (0.832645534,1.907239265) -- (0.832645534,1.907587508) -- (0.832645534,1.908012749) -- (0.832645534,1.908514558) -- (0.832645534,1.908813413) -- (0.832645534,1.909072316) -- (0.832645534,1.909407937) -- (0.832645534,1.909819805) -- (0.832645534,1.910307492) -- (0.849536436,1.91065243) -- (0.849536436,1.910899664) -- (0.852478505,1.911222878) -- (0.852478505,1.911621603) -- (0.852478505,1.912095413) -- (0.852478505,1.912485449) -- (0.852478505,1.912721212) -- (0.852478505,1.913032229) -- (0.852478505,1.913374119) -- (0.852478505,1.913766615) -- (0.852478505,1.914233307) -- (0.852478505,1.914497976) -- (0.852478505,1.914729758) -- (0.852478505,1.915035881) -- (0.852478505,1.915415888) -- (0.852478505,1.915869363) -- (0.852478505,1.916179221) -- (0.852478505,1.916400164) -- (0.852478505,1.916694727) -- (0.852478505,1.917062458) -- (0.852478505,1.917502941) -- (0.852478505,1.917857017) -- (0.852478505,1.918067299) -- (0.852478505,1.918350496) -- (0.852478505,1.918706156) -- (0.852478505,1.919133867) -- (0.852478505,1.91953122) -- (0.852478505,1.919731016) -- (0.852478505,1.920003034) -- (0.852478505,1.920346825) -- (0.884881252,1.920761979) -- (0.884881252,1.921201693) -- (0.887096808,1.921391175) -- (0.887096808,1.921652198) -- (0.887096808,1.921984316) -- (0.892990768,1.922387122) -- (0.892990768,1.922860246) -- (0.892990768,1.923047644) -- (0.892990768,1.923297852) -- (0.892990768,1.92361849) -- (0.892990768,1.924009152) -- (0.892990768,1.924469471) -- (0.892990768,1.924700301) -- (0.892990768,1.924939868) -- (0.892990768,1.925249213) -- (0.897973256,1.925627931) -- (0.897973256,1.926075657) -- (0.902332389,1.926349027) -- (0.902332389,1.926578126) -- (0.902332389,1.92687636) -- (0.902332389,1.92724333) -- (0.902332389,1.927678669) -- (0.902332389,1.927993715) -- (0.902332389,1.928212512) -- (0.902332389,1.928499816) -- (0.902332389,1.928855226) -- (0.902332389,1.92927838) -- (0.902332389,1.92963426) -- (0.902332389,1.92984292) -- (0.902332389,1.930119467) -- (0.902332389,1.930463505) -- (0.902332389,1.930874671) -- (0.902332389,1.931270567) -- (0.902332389,1.931469249) -- (0.902332389,1.931735211) -- (0.902332389,1.932041197) -- (0.902332389,1.932380076) -- (0.902332389,1.932785337) -- (0.902332389,1.933068953) -- (0.902332389,1.933264358) -- (0.902332389,1.933526278) -- (0.902332389,1.933854324) -- (0.902332389,1.934248141) -- (0.906071227,1.934571846) -- (0.906071227,1.934757796) -- (0.906071227,1.935009656) -- (0.906071227,1.935327041) -- (0.906071227,1.935709595) -- (0.906071227,1.936072581) -- (0.906071227,1.936249223) -- (0.908136452,1.936491181) -- (0.908136452,1.936798072) -- (0.908136452,1.937169544) -- (0.908136452,1.937571025) -- (0.908136452,1.937738501) -- (0.908136452,1.937970711) -- (0.925338391,1.938267273) -- (0.925338391,1.938627836) -- (0.925338391,1.939052081) -- (0.925338391,1.9392255) -- (0.925338391,1.939448111) -- (0.925338391,1.939734504) -- (0.925524204,1.94008433) -- (0.925524204,1.940497269) -- (0.925524204,1.940710093) -- (0.925524204,1.940923254) -- (0.936947042,1.941199635) -- (0.936947042,1.941538889) -- (0.937934244,1.9419407) -- (0.937934244,1.942192163) -- (0.937934244,1.942396017) -- (0.937934244,1.94266254) -- (0.937934244,1.942991386) -- (0.937934244,1.94338224) -- (0.948200589,1.943671598) -- (0.948200589,1.943866286) -- (0.948200589,1.9441231) -- (0.948200589,1.944441698) -- (0.948200589,1.944821764) -- (0.948200589,1.945148291) -- (0.948200589,1.94533395) -- (0.948200589,1.945581203) -- (0.948200589,1.945889709) -- (0.948200589,1.946259152) -- (0.948200589,1.946622142) -- (0.948200589,1.946798907) -- (0.948200589,1.947036742) -- (0.950229287,1.947335308) -- (0.950229287,1.947694291) -- (0.950229287,1.948093054) -- (0.950229287,1.948261057) -- (0.950229287,1.948489616) -- (0.969548198,1.948765373) -- (0.969548198,1.949059618) -- (0.969548198,1.949413647) -- (0.969548198,1.949711193) -- (0.969548198,1.949876471) -- (0.969548198,1.950101654) -- (0.969548198,1.95038641) -- (0.969548198,1.950730431) -- (0.969548198,1.95106381) -- (0.969548198,1.951220763) -- (0.975230185,1.95143711) -- (0.975230185,1.951712518) -- (0.975230185,1.952046683) -- (0.979731473,1.952415213) -- (0.983721461,1.952563964) -- (0.986163552,1.952771604) -- (0.986163552,1.953037804) -- (0.986163552,1.953362259) -- (0.991468127,1.953744691) -- (0.992290573,1.953905946) -- (0.992290573,1.954105007) -- (0.992290573,1.954362133) -- (0.992290573,1.954677022) -- (0.992290573,1.955049397) -- (0.992290573,1.955246586) -- (0.992290573,1.955437192) -- (0.992290573,1.955685378) -- (0.992290573,1.955990843) -- (0.992290573,1.956353309) -- (0.992290573,1.956585768) -- (0.992290573,1.956768042) -- (0.992290573,1.957007418) -- (0.992290573,1.957303596) -- (0.992290573,1.9576563) -- (0.992290573,1.957923381) -- (0.995833661,1.958097443) -- (0.995833661,1.958328136) -- (0.998081259,1.958615161) -- (0.998081259,1.958958246) -- (0.998081259,1.959259319) -- (0.998081259,1.959425285) -- (0.998081259,1.95964742) -- (1.0071222,1.959925426) -- (1.009024785,1.960259031) -- (1.009024785,1.96059348) -- (1.009024785,1.960751466) -- (1.009024785,1.960965165) -- (1.009024785,1.961234282) -- (1.011987982,1.961558543) -- (1.011987982,1.961925769) -- (1.011987982,1.962075887) -- (1.013486397,1.96228127) -- (1.013486397,1.962541623) -- (1.013486397,1.962856676) -- (1.013486397,1.963221014) -- (1.021191036,1.963398454) -- (1.021191036,1.963595637) -- (1.021191036,1.963845667) -- (1.021191036,1.964102366) -- (1.021191036,1.964413223) -- (1.021191036,1.964719076) -- (1.021191036,1.964860942) -- (1.021191036,1.96505528) -- (1.021191036,1.965303597) -- (1.028705083,1.965605628) -- (1.028705083,1.965945516) -- (1.031155352,1.966078199) -- (1.031419117,1.966264711) -- (1.034393036,1.966504765) -- (1.034393036,1.966798095) -- (1.034393036,1.967144458) -- (1.036106818,1.967295041) -- (1.039730424,1.967473836) -- (1.039730424,1.967705742) -- (1.039730424,1.967990495) -- (1.039730424,1.968327851) -- (1.039730424,1.968511351) -- (1.039730424,1.968682535) -- (1.039730424,1.968906407) -- (1.047341261,1.969182702) -- (1.047341261,1.969511179) -- (1.047341261,1.969727015) -- (1.047341261,1.969890694) -- (1.049506066,1.970106642) -- (1.056477856,1.970374598) -- (1.056477856,1.970694319) -- (1.056477856,1.970941926) -- (1.056477856,1.971098202) -- (1.056477856,1.971306336) -- (1.056477856,1.971566068) -- (1.056542396,1.971877156) -- (1.056542396,1.97215598) -- (1.056542396,1.972304954) -- (1.061055506,1.972505381) -- (1.061055506,1.972757002) -- (1.061055506,1.973059577) -- (1.061055506,1.973369079) -- (1.069226398,1.97351085) -- (1.069226398,1.973703675) -- (1.069255488,1.973947296) -- (1.072660327,1.974241475) -- (1.072660327,1.974581128) -- (1.072660327,1.974715792) -- (1.072660327,1.974901118) -- (1.074658355,1.975136848) -- (1.074658355,1.975422745) -- (1.074658355,1.975758589) -- (1.074658355,1.975919688) -- (1.074658355,1.976097615) -- (1.075928407,1.976325561) -- (1.075928407,1.976603289) -- (1.075928407,1.97693058) -- (1.075928407,1.977122449) -- (1.075928407,1.977293076) -- (1.082520664,1.977513343) -- (1.082520664,1.977745828) -- (1.083835305,1.97801997) -- (1.083835305,1.978323989) -- (1.084831647,1.978453565) -- (1.084831647,1.978621773) -- (1.093534587,1.978839144) -- (1.101506596,1.979105444) -- (1.101506596,1.979420459) -- (1.101506596,1.979561611) -- (1.101506596,1.979722838) -- (1.101506596,1.97993285) -- (1.101506596,1.980191414) -- (1.101506596,1.980498316) -- (1.101506596,1.980669743) -- (1.101506596,1.980824082) -- (1.101506596,1.981026832) -- (1.101506596,1.981277763) -- (1.101506596,1.981576661) -- (1.101506596,1.981777853) -- (1.101506596,1.981925394) -- (1.101506596,1.982120979) -- (1.101506596,1.982364378) -- (1.104095486,1.982655379) -- (1.104095486,1.982885838) -- (1.104095486,1.983026669) -- (1.104095486,1.983215183) -- (1.110219904,1.983451151) -- (1.114414894,1.98373436) -- (1.114414894,1.983993598) -- (1.114414894,1.984127807) -- (1.114414894,1.984309343) -- (1.114414894,1.984537977) -- (1.114414894,1.984813497) -- (1.118728317,1.985101039) -- (1.118728317,1.985228711) -- (1.123859527,1.985403359) -- (1.123859527,1.985624754) -- (1.123859527,1.985892687) -- (1.127426958,1.98620696) -- (1.129858294,1.986329287) -- (1.132640811,1.986497136) -- (1.132640811,1.986711387) -- (1.133537162,1.986971831) -- (1.133537162,1.987278272) -- (1.134528801,1.987429445) -- (1.134528801,1.987590583) -- (1.134528801,1.987797783) -- (1.134528801,1.988050835) -- (1.134528801,1.988349546) -- (1.134528801,1.988529099) -- (1.134528801,1.988683611) -- (1.134528801,1.98888385) -- (1.134528801,1.989129606) -- (1.134528801,1.989420688) -- (1.134528801,1.989628165) -- (1.138942629,1.989776136) -- (1.138942629,1.989969503) -- (1.138942629,1.990182463) -- (1.138942629,1.990425133) -- (1.143776494,1.990712722) -- (1.143776494,1.990845485) -- (1.143776494,1.990991383) -- (1.149839686,1.991182263) -- (1.149839686,1.991417918) -- (1.149839686,1.99169816) -- (1.149839686,1.991858871) -- (1.160003837,1.991998503) -- (1.160003837,1.992182787) -- (1.161341662,1.992411518) -- (1.161341662,1.992684507) -- (1.161341662,1.992872715) -- (1.161341662,1.993006159) -- (1.161341662,1.993183931) -- (1.161341662,1.993405826) -- (1.161341662,1.993671655) -- (1.161341662,1.993886919) -- (1.161341662,1.994014253) -- (1.161341662,1.994185594) -- (1.161341662,1.99440074) -- (1.164991899,1.9946595) -- (1.164991899,1.994901388) -- (1.164991899,1.995022688) -- (1.166416931,1.995187679) -- (1.166416931,1.99539616) -- (1.167425576,1.995647941) -- (1.167425576,1.995916031) -- (1.177959282,1.996031371) -- (1.177959282,1.996190091) -- (1.177959282,1.996391991) -- (1.177959282,1.996636881) -- (1.185512498,1.99692459) -- (1.18799014,1.997040213) -- (1.191972411,1.99719274) -- (1.191972411,1.99738814) -- (1.191972411,1.997626226) -- (1.191972411,1.997906824) -- (1.191972411,1.998049128) -- (1.192968514,1.998195539) -- (1.192968514,1.99838452) -- (1.192968514,1.998615885) -- (1.192968514,1.998889463) -- (1.192968514,1.999058033) -- (1.192968514,1.999198402) -- (1.192968514,1.999381043) -- (1.192968514,1.999605772) -- (1.192968514,1.999872415) -- (1.193392556,2.000066848) -- (1.193392556,2.000201248) -- (1.193392556,2.000377627) -- (1.193392556,2.000595801) -- (1.193392556,2.000855597) -- (1.193392556,2.001075494) -- (1.193392556,2.001203998) -- (1.196473441,2.001374192) -- (1.199442301,2.001570105) -- (1.199849681,2.001785603) -- (1.205875734,2.002042368) -- (1.209536069,2.002193511) -- (1.209536069,2.002320228) -- (1.210311022,2.002488271) -- (1.212547882,2.002697459) -- (1.213007872,2.002947621) -- (1.213007872,2.003124249) -- (1.213007872,2.003245309) -- (1.213007872,2.003407407) -- (1.213007872,2.003610361) -- (1.213007872,2.003854001) -- (1.213007872,2.004055722) -- (1.213007872,2.004171193) -- (1.213007872,2.004327417) -- (1.213007872,2.004524212) -- (1.213007872,2.004761411) -- (1.216055086,2.004987839) -- (1.216055086,2.005097788) -- (1.216055086,2.005248209) -- (1.216055086,2.005438921) -- (1.216055086,2.005669756) -- (1.216055086,2.005920515) -- (1.216055086,2.006025008) -- (1.216055086,2.006169694) -- (1.225055797,2.006354395) -- (1.225055797,2.006578944) -- (1.225055797,2.006843184) -- (1.225055797,2.006952766) -- (1.232756268,2.007091786) -- (1.232756268,2.007270549) -- (1.233432408,2.007488886) -- (1.234725998,2.007746644) -- (1.234725998,2.007880981) -- (1.234725998,2.008014403) -- (1.234725998,2.008187297) -- (1.234725998,2.008399498) -- (1.234725998,2.00865085) -- (1.234725998,2.008809574) -- (1.234725998,2.008937462) -- (1.234725998,2.009104558) -- (1.234725998,2.009310695) -- (1.234725998,2.009555718) -- (1.235562485,2.009738467) -- (1.235562485,2.009860888) -- (1.238945784,2.010022253) -- (1.238945784,2.010222397) -- (1.247393145,2.010461167) -- (1.250182232,2.010667587) -- (1.250182232,2.010784603) -- (1.250182232,2.010940305) -- (1.251735545,2.011134528) -- (1.251735545,2.011367118) -- (1.251735545,2.011596862) -- (1.251735545,2.011708536) -- (1.251735545,2.01185864) -- (1.251735545,2.012039569) -- (1.251735545,2.012231459) -- (1.251735545,2.012461402) -- (1.253521698,2.012627648) -- (1.25744363,2.012737772) -- (1.25744363,2.012886006) -- (1.25744363,2.013072188) -- (1.25744363,2.013296166) -- (1.25744363,2.013485753) -- (1.25744363,2.013590744) -- (1.25744363,2.013733591) -- (1.260865997,2.013914131) -- (1.264818576,2.014132214) -- (1.265708944,2.014344797) -- (1.268552803,2.014444715) -- (1.268552803,2.014582236) -- (1.268552803,2.014757201) -- (1.268552803,2.014969457) -- (1.268552803,2.015204699) -- (1.268552803,2.015299601) -- (1.268552803,2.015431858) -- (1.268552803,2.015601311) -- (1.268552803,2.015807809) -- (1.268552803,2.016051212) -- (1.268552803,2.016155322) -- (1.268552803,2.016282376) -- (1.268857992,2.01644638) -- (1.268881752,2.016647186) -- (1.268881752,2.016884653) -- (1.268881752,2.017011801) -- (1.268881752,2.01713371) -- (1.285212545,2.017292329) -- (1.285212545,2.017487508) -- (1.285212545,2.017719108) -- (1.285212545,2.017868962) -- (1.285212545,2.017985785) -- (1.285212545,2.018139079) -- (1.285212545,2.018328695) -- (1.285212545,2.018554496) -- (1.285212545,2.018726732) -- (1.285212545,2.018838526) -- (1.285212545,2.018986556) -- (1.285212545,2.019170673) -- (1.2914726,2.01939074) -- (1.2914726,2.01958504) -- (1.2914726,2.019691861) -- (1.2914726,2.019834686) -- (1.2914726,2.020013367) -- (1.2914726,2.020227765) -- (1.293426677,2.020443818) -- (1.293426677,2.020545722) -- (1.293426677,2.0206834) -- (1.299731324,2.020856705) -- (1.299731324,2.0210655) -- (1.306761646,2.021302999) -- (1.306761646,2.02140004) -- (1.306761646,2.021532629) -- (1.306761646,2.021700309) -- (1.306761646,2.021871569) -- (1.306761646,2.022078039) -- (1.306761646,2.02225475) -- (1.306761646,2.022352392) -- (1.308363113,2.022483345) -- (1.308363113,2.022649418) -- (1.308363113,2.022850473) -- (1.308363113,2.023050596) -- (1.314494413,2.023141608) -- (1.316655015,2.023267657) -- (1.316655015,2.0234286) -- (1.316655015,2.0236243) -- (1.316655015,2.02384558) -- (1.316655015,2.023931965) -- (1.316655015,2.024053165) -- (1.316655015,2.024209035) -- (1.316655015,2.024399441) -- (1.31976063,2.024624255) -- (1.322228136,2.024723389) -- (1.322228136,2.024839792) -- (1.322228136,2.024990646) -- (1.322228136,2.025175816) -- (1.325499564,2.025395175) -- (1.325499564,2.025515805) -- (1.325499564,2.025627464) -- (1.325499564,2.025773357) -- (1.325499564,2.025953349) -- (1.328842453,2.026167314) -- (1.330952502,2.026309142) -- (1.333330177,2.026416109) -- (1.339808473,2.026557095) -- (1.343515447,2.026731967) -- (1.343515447,2.026940597) -- (1.344674214,2.027103331) -- (1.344674214,2.027205657) -- (1.346504564,2.02734179) -- (1.346504564,2.027511597) -- (1.346504564,2.027714952) -- (1.346504564,2.027898305) -- (1.346504564,2.02799604) -- (1.346504564,2.028127372) -- (1.346504564,2.028292169) -- (1.346504564,2.028490307) -- (1.346504564,2.028693998) -- (1.346504564,2.028787191) -- (1.346504564,2.028913775) -- (1.346504564,2.029073617) -- (1.346504564,2.029266593) -- (1.346504564,2.029490346) -- (1.346504564,2.029579046) -- (1.346504564,2.029700933) -- (1.346504564,2.029855874) -- (1.346504564,2.030043745) -- (1.354574024,2.030264431) -- (1.354574024,2.030371543) -- (1.354574024,2.030488783) -- (1.354928849,2.030638875) -- (1.354928849,2.030797822) -- (1.354928849,2.030983643) -- (1.357068425,2.031164622) -- (1.357068425,2.031255576) -- (1.357068425,2.031371379) -- (1.366283383,2.031519783) -- (1.366283383,2.031700666) -- (1.366283383,2.031909331) -- (1.366283383,2.03198812) -- (1.366283383,2.03209944) -- (1.366283383,2.032243159) -- (1.366283383,2.032419157) -- (1.366283383,2.032627319) -- (1.366283383,2.032721909) -- (1.366283383,2.032828793) -- (1.366283383,2.032967878) -- (1.366283383,2.033139044) -- (1.369654453,2.033342175) -- (1.369654453,2.033456873) -- (1.371326652,2.033559368) -- (1.371326652,2.033693869) -- (1.372778766,2.033860253) -- (1.372778766,2.034058409) -- (1.372778766,2.034192945) -- (1.372778766,2.034291097) -- (1.372778766,2.034421062) -- (1.372778766,2.034582717) -- (1.37788248,2.034775949) -- (1.379478782,2.034930059) -- (1.379478782,2.035023915) -- (1.379478782,2.035149391) -- (1.379478782,2.035306366) -- (1.379478782,2.035494727) -- (1.379478782,2.035668152) -- (1.379478782,2.035757756) -- (1.379478782,2.03587879) -- (1.379478782,2.036031135) -- (1.381044578,2.036214677) -- (1.383998174,2.036407162) -- (1.383998174,2.036492558) -- (1.389982409,2.036609197) -- (1.389982409,2.03675696) -- (1.389982409,2.036935734) -- (1.390156995,2.037145413) -- (1.390156995,2.037228259) -- (1.390156995,2.037340549) -- (1.390156995,2.037483778) -- (1.390156995,2.037657834) -- (1.390156995,2.03786261) -- (1.393469033,2.037964802) -- (1.393469033,2.038072787) -- (1.403892297,2.038211529) -- (1.403892297,2.038380916) -- (1.403892297,2.038580841) -- (1.403892297,2.038702127) -- (1.403892297,2.038805852) -- (1.403892297,2.038940154) -- (1.403892297,2.039088375) -- (1.403892297,2.039255944) -- (1.403892297,2.039440179) -- (1.406940114,2.039525154) -- (1.406940114,2.039627611) -- (1.406940114,2.039760419) -- (1.406940114,2.039923467) -- (1.406940114,2.040116652) -- (1.410933347,2.040207076) -- (1.410933347,2.040305419) -- (1.410933347,2.040433933) -- (1.410933347,2.040592507) -- (1.410933347,2.040781038) -- (1.410933347,2.040890316) -- (1.416413891,2.040984586) -- (1.416413891,2.04110885) -- (1.416461616,2.041262997) -- (1.416461616,2.041446923) -- (1.416461616,2.041574809) -- (1.416461616,2.041665048) -- (1.416461616,2.041785106) -- (1.416461616,2.04193487) -- (1.416461616,2.042114238) -- (1.416461616,2.042260493) -- (1.416461616,2.042346743) -- (1.416461616,2.042462636) -- (1.416461616,2.042608063) -- (1.416461616,2.042782921) -- (1.416461616,2.042947308) -- (1.416461616,2.043029608) -- (1.423068001,2.04314138) -- (1.423676343,2.043282514) -- (1.423676343,2.043452907) -- (1.423676343,2.043635196) -- (1.429116251,2.043713586) -- (1.429116251,2.043821278) -- (1.429116251,2.043958162) -- (1.429116251,2.044124137) -- (1.429116251,2.044319104) -- (1.429116251,2.044398618) -- (1.429116251,2.044502271) -- (1.429116251,2.044634949) -- (1.43006211,2.044796549) -- (1.436150868,2.044986975) -- (1.436150868,2.045084648) -- (1.436150868,2.045184303) -- (1.436150868,2.045312816) -- (1.436150868,2.045470086) -- (1.436150868,2.045656017) -- (1.436150868,2.045771622) -- (1.436150868,2.045867317) -- (1.436150868,2.045991708) -- (1.436150868,2.046144692) -- (1.436150868,2.046326173) -- (1.436150868,2.046459485) -- (1.436150868,2.046551261) -- (1.436150868,2.04667157) -- (1.454416802,2.046810164) -- (1.454416802,2.04696153) -- (1.454416802,2.047141194) -- (1.454416802,2.04722779) -- (1.454416802,2.047318442) -- (1.454416802,2.047437425) -- (1.454416802,2.047584637) -- (1.454416802,2.047759984) -- (1.454416802,2.047864294) -- (1.454416802,2.047951157) -- (1.454416802,2.048066189) -- (1.454416802,2.048209289) -- (1.456972871,2.048380362) -- (1.456972871,2.048502163) -- (1.456972871,2.048585274) -- (1.456972871,2.048696394) -- (1.456972871,2.048835423) -- (1.462859414,2.049002265) -- (1.462859414,2.049141339) -- (1.463183066,2.049220735) -- (1.463183066,2.049327982) -- (1.463183066,2.04946298) -- (1.463183066,2.049625633) -- (1.463183066,2.049781765) -- (1.463183066,2.049857483) -- (1.463579496,2.049960895) -- (1.463579496,2.0500919) -- (1.466671631,2.050250406) -- (1.466671631,2.050423385) -- (1.46994423,2.05049546) -- (1.46994423,2.050595074) -- (1.46994423,2.050722128) -- (1.46994423,2.050876527) -- (1.475628392,2.051058184) -- (1.475628392,2.051134613) -- (1.475628392,2.051230467) -- (1.475628392,2.051353607) -- (1.475628392,2.05150394) -- (1.475628392,2.051681378) -- (1.475628392,2.051774889) -- (1.485763892,2.051867018) -- (1.489423104,2.051986282) -- (1.489423104,2.052132589) -- (1.490739748,2.05230585) -- (1.490848078,2.052416234) -- (1.490848078,2.052504675) -- (1.490848078,2.052620102) -- (1.490848078,2.052762421) -- (1.490848078,2.052931546) -- (1.490848078,2.053058599) -- (1.490848078,2.053143387) -- (1.490848078,2.053255013) -- (1.490848078,2.053393384) -- (1.490848078,2.053558412) -- (1.490848078,2.053701934) -- (1.490848078,2.053783104) -- (1.490848078,2.053890966) -- (1.490848078,2.054020882) -- (1.490848078,2.054157808) -- (1.490848078,2.054321211) -- (1.490848078,2.054420951) -- (1.490848078,2.054501121) -- (1.490848078,2.0546078) -- (1.500428568,2.054740896) -- (1.500428568,2.054900322) -- (1.500428568,2.055016536) -- (1.500428568,2.055093205) -- (1.500428568,2.055196237) -- (1.500428568,2.055325541) -- (1.500428568,2.055481028) -- (1.503741099,2.055613516) -- (1.503741099,2.055686719) -- (1.503741099,2.055786139) -- (1.507733375,2.055911685) -- (1.516662784,2.056063272) -- (1.516662784,2.056211839) -- (1.516662784,2.056281606) -- (1.516662784,2.056377448) -- (1.516662784,2.056499275) -- (1.516662784,2.056646999) -- (1.516662784,2.05681145) -- (1.516662784,2.056877815) -- (1.516878926,2.056970114) -- (1.516878926,2.057088255) -- (1.516878926,2.057232153) -- (1.516878926,2.057401727) -- (1.516878926,2.057475294) -- (1.516878926,2.057564082) -- (1.516878926,2.057678573) -- (1.516878926,2.057818682) -- (1.516878926,2.057984327) -- (1.516878926,2.058073992) -- (1.524323699,2.058159303) -- (1.524323699,2.058270178) -- (1.524323699,2.058406533) -- (1.524323699,2.058568286) -- (1.527692604,2.05867386) -- (1.527692604,2.058755726) -- (1.527692604,2.05886302) -- (1.527692604,2.058995656) -- (1.527692604,2.059153555) -- (1.527692604,2.059274851) -- (1.527692604,2.059353304) -- (1.527692604,2.059457049) -- (1.527692604,2.059586002) -- (1.527779909,2.059740083) -- (1.527779909,2.059876916) -- (1.527779909,2.059951988) -- (1.527779909,2.060052218) -- (1.527779909,2.060177523) -- (1.529020947,2.06032782) -- (1.529020947,2.06048001) -- (1.530589929,2.060551732) -- (1.530589929,2.060648481) -- (1.531212366,2.06077017) -- (1.531212366,2.060894553) -- (1.538572104,2.061043392) -- (1.539573741,2.061152492) -- (1.539573741,2.061225291) -- (1.539573741,2.061320982) -- (1.539573741,2.061441448) -- (1.539573741,2.061586612) -- (1.545128143,2.061713042) -- (1.545128143,2.061780628) -- (1.546314545,2.061872942) -- (1.546608511,2.0619899) -- (1.55092973,2.062131423) -- (1.556996201,2.062273035) -- (1.556996201,2.062337406) -- (1.556996201,2.062426374) -- (1.556996201,2.062539856) -- (1.563371232,2.062677772) -- (1.595296375,2.062834389) -- (1.595296375,2.062895575) -- (1.595296375,2.062981229) -- (1.595296375,2.063091266) -- (1.595296375,2.063225609) -- (1.595296375,2.063384182) -- (1.595296375,2.063455087) -- (1.595296375,2.063537456) -- (1.595296375,2.063644081) -- (1.595296375,2.063774883) -- (1.595296375,2.063929788) -- (1.596336049,2.064015892) -- (1.596336049,2.064095007) -- (1.596336049,2.064198251) -- (1.596336049,2.064325545) -- (1.596336049,2.064476816) -- (1.596336049,2.064577945) -- (1.601002636,2.064653835) -- (1.601002636,2.064753729) -- (1.601002636,2.064877548) -- (1.602628636,2.065025218) -- (1.602628636,2.065141201) -- (1.605571482,2.065213895) -- (1.605571482,2.065310469) -- (1.605571482,2.065430844) -- (1.605571482,2.065574946) -- (1.605571482,2.065705614) -- (1.605571482,2.065775142) -- (1.605571482,2.065868425) -- (1.611631215,2.065985387) -- (1.611631215,2.066125954) -- (1.611631215,2.066271141) -- (1.611631215,2.06633753) -- (1.611631215,2.066427554) -- (1.617248037,2.066541134) -- (1.617248037,2.066678198) -- (1.617248037,2.06683774) -- (1.617248037,2.066901018) -- (1.617248037,2.066987811) -- (1.617248037,2.06709804) -- (1.617248037,2.06721516) -- (1.617248037,2.06735091) -- (1.617248037,2.067465564) -- (1.617248037,2.067534234) -- (1.618806086,2.067620077) -- (1.620410414,2.067729207) -- (1.627413198,2.06786155) -- (1.63101118,2.067996753) -- (1.63101118,2.068056218) -- (1.63101118,2.068138926) -- (1.63101118,2.068244801) -- (1.63101118,2.068373769) -- (1.63101118,2.068523168) -- (1.63101118,2.068579646) -- (1.63101118,2.068659247) -- (1.63101118,2.068761895) -- (1.63101118,2.068887518) -- (1.63101118,2.069036048) -- (1.63101118,2.06910447) -- (1.63101118,2.069180991) -- (1.63101118,2.069280442) -- (1.63101118,2.069402751) -- (1.637516401,2.069547848) -- (1.637516401,2.069630645) -- (1.637516401,2.069704114) -- (1.640090951,2.069800397) -- (1.640090951,2.06991942) -- (1.640090951,2.070061116) -- (1.64218411,2.070158128) -- (1.64218411,2.070228572) -- (1.64218411,2.070321713) -- (1.64218411,2.070437481) -- (1.64218411,2.070575806) -- (1.64218411,2.070686875) -- (1.64218411,2.07075432) -- (1.64218411,2.070844349) -- (1.64218411,2.070956889) -- (1.64218411,2.071091873) -- (1.64218411,2.071216843) -- (1.646344478,2.071281316) -- (1.649820454,2.071368259) -- (1.652465426,2.071477601) -- (1.652465426,2.071609273) -- (1.652465426,2.071747993) -- (1.652465426,2.071809519) -- (1.652465426,2.071893403) -- (1.652465426,2.071999575) -- (1.652465426,2.072127964) -- (1.652465426,2.072278509) -- (1.652465426,2.072338887) -- (1.652465426,2.07241974) -- (1.654443481,2.072522768) -- (1.654443481,2.072647905) -- (1.654443481,2.072795085) -- (1.654443481,2.072869381) -- (1.654443481,2.072947228) -- (1.654443481,2.073047141) -- (1.654443481,2.073157644) -- (1.654443481,2.073281593) -- (1.654443481,2.073400962) -- (1.664895475,2.073465866) -- (1.665827776,2.073542858) -- (1.665827776,2.07364178) -- (1.665827776,2.073762564) -- (1.665827776,2.073905147) -- (1.665827776,2.07395748) -- (1.665827776,2.074031554) -- (1.665827776,2.074127448) -- (1.665827776,2.074245095) -- (1.665827776,2.074384431) -- (1.665827776,2.074450532) -- (1.665827776,2.074521712) -- (1.666512182,2.074614604) -- (1.666512182,2.074729141) -- (1.666512182,2.074865258) -- (1.669214264,2.074944977) -- (1.678022346,2.075013289) -- (1.681676006,2.075103205) -- (1.681676006,2.075214658) -- (1.681676006,2.075347586) -- (1.681676006,2.075440774) -- (1.681676006,2.075506242) -- (1.681676006,2.075593208) -- (1.681676006,2.075701605) -- (1.681676006,2.07583137) -- (1.681676006,2.075937882) -- (1.683917362,2.076000531) -- (1.683917362,2.076084572) -- (1.683917362,2.076189939) -- (1.683917362,2.076316568) -- (1.683917362,2.076436261) -- (1.683917362,2.076496115) -- (1.683917362,2.076577256) -- (1.688022096,2.076679618) -- (1.688022096,2.076803139) -- (1.688022096,2.076935871) -- (1.688022096,2.076992953) -- (1.688022096,2.077071219) -- (1.688022096,2.077170603) -- (1.688022096,2.077291043) -- (1.688022096,2.077432479) -- (1.688022096,2.077491009) -- (1.688022096,2.077566424) -- (1.688022096,2.077662855) -- (1.692889586,2.07778024) -- (1.693228615,2.077918518) -- (1.693228615,2.077990243) -- (1.693228615,2.078062832) -- (1.693228615,2.078156335) -- (1.701804527,2.07827069) -- (1.701804527,2.078405838) -- (1.706963417,2.078490619) -- (1.706963417,2.078560405) -- (1.706963417,2.078651005) -- (1.706963417,2.078755459) -- (1.706963417,2.078868739) -- (1.706963417,2.0789921) -- (1.706963417,2.079053559) -- (1.706963417,2.079122574) -- (1.706963417,2.079212278) -- (1.706963417,2.079322609) -- (1.706963417,2.079453508) -- (1.710718983,2.079517437) -- (1.710718983,2.079583728) -- (1.711053555,2.079670608) -- (1.711053555,2.079778015) -- (1.711053555,2.07990589) -- (1.713264537,2.079982738) -- (1.713506684,2.080046328) -- (1.713506684,2.080130408) -- (1.713506684,2.080234916) -- (1.713506684,2.080359793) -- (1.713506684,2.080449423) -- (1.713506684,2.080510335) -- (1.713506684,2.080591639) -- (1.713506684,2.080693272) -- (1.713506684,2.080815176) -- (1.713506684,2.080917454) -- (1.713506684,2.08097571) -- (1.713506684,2.08105426) -- (1.713506684,2.081153043) -- (1.725912125,2.081272) -- (1.725912125,2.081386792) -- (1.725912125,2.081442414) -- (1.725912125,2.081518234) -- (1.725912125,2.08161419) -- (1.725912125,2.081730224) -- (1.725912125,2.0818574) -- (1.725912125,2.081910411) -- (1.725912125,2.081983523) -- (1.725912125,2.082076676) -- (1.725912125,2.082189811) -- (1.725912125,2.082322874) -- (1.725912125,2.082379662) -- (1.725912125,2.082450089) -- (1.725912125,2.082540462) -- (1.725912125,2.082650723) -- (1.725912125,2.082780817) -- (1.725912125,2.082850133) -- (1.73745183,2.082917897) -- (1.738796802,2.083005513) -- (1.738796802,2.083112923) -- (1.738796802,2.083240073) -- (1.738796802,2.083321788) -- (1.738796802,2.08338691) -- (1.738796802,2.083471792) -- (1.738796802,2.083576375) -- (1.738796802,2.083700605) -- (1.738796802,2.083794592) -- (1.738796802,2.083857095) -- (1.738796802,2.083939265) -- (1.738796802,2.084038176) -- (1.738796802,2.084141782) -- (1.738796802,2.084264922) -- (1.741111003,2.084326812) -- (1.741111003,2.084388616) -- (1.751373975,2.084469974) -- (1.751373975,2.084570826) -- (1.751373975,2.08469112) -- (1.751373975,2.084765283) -- (1.751373975,2.08482454) -- (1.751373975,2.084903258) -- (1.751373975,2.08500138) -- (1.751373975,2.085118851) -- (1.751373975,2.085205161) -- (1.751373975,2.085261891) -- (1.752416913,2.085337991) -- (1.752416913,2.085433404) -- (1.752416913,2.085548076) -- (1.752416913,2.085646408) -- (1.752416913,2.085700633) -- (1.752416913,2.085774136) -- (1.758203901,2.085866863) -- (1.762608379,2.085978758) -- (1.762608379,2.086088989) -- (1.762608379,2.086140728) -- (1.762608379,2.086211656) -- (1.762608379,2.086301718) -- (1.762608379,2.086410859) -- (1.762608379,2.086532869) -- (1.762608379,2.086582141) -- (1.762608379,2.086650515) -- (1.762608379,2.086737934) -- (1.762608379,2.086844344) -- (1.762608379,2.086969694) -- (1.762608379,2.087024839) -- (1.76892052,2.087090679) -- (1.769222597,2.087175476) -- (1.769222597,2.087279176) -- (1.778223114,2.087401729) -- (1.778223114,2.087468785) -- (1.778223114,2.087532112) -- (1.778223114,2.087614308) -- (1.778223114,2.087715321) -- (1.778223114,2.0878351) -- (1.778379567,2.087913947) -- (1.778379567,2.08797478) -- (1.778379567,2.088054397) -- (1.778379567,2.088152745) -- (1.778379567,2.088269772) -- (1.778379567,2.088360292) -- (1.778379567,2.088418652) -- (1.778379567,2.08849571) -- (1.779581175,2.088591413) -- (1.780941133,2.088705711) -- (1.780941133,2.088807788) -- (1.780941133,2.088863693) -- (1.78777373,2.088938213) -- (1.788409893,2.089031293) -- (1.788409893,2.089126843) -- (1.788409893,2.089240148) -- (1.788409893,2.089309874) -- (1.788409893,2.089367069) -- (1.788409893,2.08944085) -- (1.788409893,2.089533086) -- (1.788409893,2.089643728) -- (1.788692684,2.089726936) -- (1.788692684,2.08977982) -- (1.789417028,2.089851129) -- (1.791446203,2.089940809) -- (1.791446203,2.09004881) -- (1.797892949,2.09014346) -- (1.797892949,2.090193976) -- (1.797892949,2.090262833) -- (1.797892949,2.090349977) -- (1.797892949,2.090455358) -- (1.797892949,2.090561336) -- (1.797892949,2.090609502) -- (1.797892949,2.090675925) -- (1.797892949,2.090760553) -- (1.797892949,2.090863336) -- (1.797892949,2.09098053) -- (1.797892949,2.091026365) -- (1.797892949,2.091090374) -- (1.797892949,2.091172505) -- (1.797892949,2.09127271) -- (1.797892949,2.091390939) -- (1.803710609,2.09144453) -- (1.803854541,2.091506144) -- (1.803854541,2.091585799) -- (1.803854541,2.091683446) -- (1.803854541,2.091799036) -- (1.803854541,2.091863966) -- (1.803854541,2.091923204) -- (1.803854541,2.092000402) -- (1.803854541,2.092095511) -- (1.803854541,2.092208483) -- (1.804876737,2.092284641) -- (1.804876737,2.092341521) -- (1.804876737,2.092416282) -- (1.804876737,2.092508873) -- (1.804876737,2.092619247) -- (1.811245251,2.092706523) -- (1.812652102,2.092761064) -- (1.814998452,2.092833406) -- (1.814998452,2.092923499) -- (1.814998452,2.093031296) -- (1.814998452,2.093129582) -- (1.815573092,2.093181802) -- (1.815573092,2.093251744) -- (1.820655742,2.093339359) -- (1.820655742,2.093444599) -- (1.820655742,2.093553788) -- (1.820655742,2.093603705) -- (1.820655742,2.093671265) -- (1.820655742,2.093756421) -- (1.822774483,2.093847191) -- (1.822774483,2.093951523) -- (1.822774483,2.094026742) -- (1.823294947,2.094081166) -- (1.823294947,2.094148054) -- (1.823294947,2.09423244) -- (1.823294947,2.094334277) -- (1.823294947,2.094425484) -- (1.823294947,2.094472582) -- (1.823294947,2.09453715) -- (1.823294947,2.094619138) -- (1.823294947,2.094718499) -- (1.823294947,2.094820504) -- (1.823294947,2.094865377) -- (1.823294947,2.094927642) -- (1.827583473,2.095007251) -- (1.827583473,2.095104155) -- (1.827583473,2.095216854) -- (1.827583473,2.095259519) -- (1.836940763,2.0953195) -- (1.836940763,2.095396747) -- (1.836940763,2.095491214) -- (1.838769886,2.095602856) -- (1.838769886,2.095654977) -- (1.838769886,2.09571269) -- (1.838769886,2.095787594) -- (1.838769886,2.095879643) -- (1.838769886,2.095988791) -- (1.838769886,2.096051719) -- (1.838769886,2.096107183) -- (1.843542284,2.096179762) -- (1.843653602,2.09626941) -- (1.843653602,2.096376083) -- (1.843653602,2.096449717) -- (1.843653602,2.096502947) -- (1.843653602,2.096573219) -- (1.843653602,2.096660486) -- (1.843653602,2.096764703) -- (1.843653602,2.096848938) -- (1.843653602,2.096899953) -- (1.843653602,2.096967936) -- (1.844892965,2.097052839) -- (1.844892965,2.097154619) -- (1.844892965,2.097249356) -- (1.844892965,2.097298172) -- (1.844892965,2.097363882) -- (1.849035641,2.097446439) -- (1.849035641,2.097545801) -- (1.849035641,2.09765094) -- (1.849035641,2.097697573) -- (1.85601406,2.097761028) -- (1.856823799,2.097841258) -- (1.856823799,2.097938219) -- (1.856823799,2.09805187) -- (1.856823799,2.09809813) -- (1.856823799,2.098159347) -- (1.856823799,2.098237267) -- (1.856823799,2.098323623) -- (1.856823799,2.098419753) -- (1.856823799,2.098499814) -- (1.856823799,2.098551677) -- (1.863620106,2.09861228) -- (1.863620106,2.098689496) -- (1.863620106,2.098783283) -- (1.863620106,2.098881569) -- (1.863620106,2.098923402) -- (1.863901112,2.098981823) -- (1.863901112,2.099056786) -- (1.863901112,2.099148246) -- (1.863901112,2.099256164) -- (1.863901112,2.099296479) -- (1.864890916,2.099352735) -- (1.864890916,2.09942546) -- (1.864890916,2.099514613) -- (1.864890916,2.099620152) -- (1.864890916,2.099670879) -- (1.867813917,2.099724985) -- (1.867813917,2.09979549) -- (1.867813917,2.099882353) -- (1.868134024,2.09998553) -- (1.878405213,2.100046571) -- (1.87926202,2.100098544) -- (1.87926202,2.100166846) -- (1.87926202,2.100251435) -- (1.87926202,2.100352269) -- (1.879404749,2.100423527) -- (1.879404749,2.100473383) -- (1.879404749,2.100539498) -- (1.879404749,2.100621831) -- (1.879404749,2.10072034) -- (1.879404749,2.100801719) -- (1.879404749,2.100849473) -- (1.879404749,2.100913418) -- (1.881030278,2.100993511) -- (1.881030278,2.101089712) -- (1.881030278,2.10118112) -- (1.881030278,2.101226787) -- (1.881030278,2.101288577) -- (1.881030278,2.101366448) -- (1.884015024,2.101460357) -- (1.884015024,2.1015617) -- (1.884015024,2.101605297) -- (1.884015024,2.101664949) -- (1.884015024,2.101740613) -- (1.884015024,2.101832248) -- (1.884015024,2.101939815) -- (1.884015024,2.101984976) -- (1.887783148,2.102042505) -- (1.893589281,2.102115979) -- (1.899905893,2.102205357) -- (1.899905893,2.1023106) -- (1.899905893,2.102365797) -- (1.899905893,2.102421219) -- (1.899905893,2.102492519) -- (1.899905893,2.102574789) -- (1.899905893,2.102663405) -- (1.899905893,2.102747735) -- (1.899905893,2.102797225) -- (1.899905893,2.102852085) -- (1.899905893,2.102922741) -- (1.899905893,2.103009151) -- (1.899905893,2.103111278) -- (1.899905893,2.103150737) -- (1.899905893,2.103203542) -- (1.899905893,2.103272075) -- (1.899905893,2.103356298) -- (1.899905893,2.10345617) -- (1.899905893,2.103505573) -- (1.899905893,2.103556337) -- (1.899905893,2.103622765) -- (1.899905893,2.103704815) -- (1.899905893,2.103802448) -- (1.899905893,2.103861705) -- (1.899905893,2.103910444) -- (1.899905893,2.10397478) -- (1.899905893,2.104054674) -- (1.90036746,2.104150086) -- (1.90036746,2.104219106) -- (1.90036746,2.104265834) -- (1.913459997,2.104328094) -- (1.91404038,2.104405847) -- (1.914366558,2.104499054) -- (1.920779426,2.104577748) -- (1.921011694,2.10462248) -- (1.921242622,2.10468268) -- (1.921242622,2.104758308) -- (1.921242622,2.104849325) -- (1.921242622,2.104937606) -- (1.921715409,2.104980355) -- (1.92370456,2.105038509) -- (1.92370456,2.105112028) -- (1.92370456,2.105200872) -- (1.925552123,2.105298652) -- (1.925552123,2.105339434) -- (1.925552123,2.105395557) -- (1.925552123,2.105466982) -- (1.925905909,2.105553669) -- (1.927115021,2.105655581) -- (1.938304787,2.105699691) -- (1.938304787,2.105753798) -- (1.938304787,2.105823143) -- (1.938304787,2.105907688) -- (1.938304787,2.106007396) -- (1.938304787,2.106061099) -- (1.938304787,2.106113205) -- (1.938304787,2.106180486) -- (1.938304787,2.106262904) -- (1.938304787,2.106360424) -- (1.938304787,2.106423636) -- (1.94482366,2.106473753) -- (1.944907054,2.106538985) -- (1.944907054,2.106617465) -- (1.944907054,2.106699183) -- (1.944907054,2.106787275) -- (1.944907054,2.106834563) -- (1.944907054,2.106884166) -- (1.944907054,2.106948806) -- (1.944907054,2.107028445) -- (1.945821428,2.107123048) -- (1.945821428,2.107171194) -- (1.945821428,2.107218857) -- (1.945821428,2.107281496) -- (1.945821428,2.107359072) -- (1.945821428,2.10745155) -- (1.945821428,2.10750912) -- (1.945821428,2.107554857) -- (1.948570636,2.107615509) -- (1.955406323,2.107691038) -- (1.955406323,2.107781406) -- (1.955406323,2.107848315) -- (1.955406323,2.10789214) -- (1.955406323,2.107950819) -- (1.955406323,2.108024314) -- (1.955406323,2.108112589) -- (1.955406323,2.108188753) -- (1.955406323,2.108230679) -- (1.955406323,2.1082874) -- (1.955406323,2.108358876) -- (1.955406323,2.108445071) -- (1.955406323,2.108530408) -- (1.955406323,2.10857045) -- (1.955406323,2.108625226) -- (1.955406323,2.108694697) -- (1.955406323,2.108778828) -- (1.955406323,2.108873257) -- (1.955406323,2.108911427) -- (1.955406323,2.108964272) -- (1.955406323,2.109031752) -- (1.955406323,2.109113834) -- (1.958525246,2.109210482) -- (1.958525246,2.109253586) -- (1.958525246,2.109304513) -- (1.963262643,2.109370017) -- (1.967234196,2.109450064) -- (1.971467737,2.109544618) -- (1.971467737,2.109596903) -- (1.973384445,2.109645925) -- (1.973384445,2.109709468) -- (1.973384445,2.109787493) -- (1.973384445,2.109879968) -- (1.973384445,2.109941353) -- (1.973384445,2.109988485) -- (1.973384445,2.110050079) -- (1.973384445,2.110126098) -- (1.973384445,2.110216508) -- (1.973384445,2.110286915) -- (1.973384445,2.110332169) -- (1.973384445,2.110391827) -- (1.973384445,2.110465854) -- (1.973384445,2.110542158) -- (1.973384445,2.110631852) -- (1.973384445,2.110676953) -- (1.973384445,2.110723584) -- (1.973384445,2.110782698) -- (1.973384445,2.11085611) -- (1.973384445,2.110943785) -- (1.973384445,2.110999756) -- (1.973384445,2.111042704) -- (1.973384445,2.111099928) -- (1.973384445,2.111171392) -- (1.973384445,2.111257062) -- (1.973384445,2.111321975) -- (1.984387507,2.111363103) -- (1.988244144,2.111418449) -- (1.988244144,2.111487979) -- (1.988244144,2.111571658) -- (1.989897285,2.111645435) -- (1.989897285,2.111684755) -- (1.989897285,2.111738237) -- (1.989897285,2.111805846) -- (1.989897285,2.111887548) -- (1.989897285,2.111970112) -- (1.989897285,2.112007637) -- (1.989897285,2.112059268) -- (1.989897285,2.11212497) -- (1.989897285,2.112204708) -- (1.989897285,2.112295983) -- (1.989897285,2.112331725) -- (1.989897285,2.112381517) -- (1.989897285,2.112445324) -- (1.989897285,2.112523113) -- (1.989897285,2.112614851) -- (1.989897285,2.112656994) -- (1.989897285,2.112704961) -- (1.991552186,2.112766887) -- (1.991914757,2.11284274) -- (1.991914757,2.112932487) -- (1.991914757,2.112983423) -- (1.993717774,2.113029576) -- (2.002604553,2.113089635);

            % Julia [CV] Fawzi numerics
    		\draw[color=ForestGreen,dashed] (-2.062056046,0.822672587) -- (-1.94119072,0.928043163) -- (-1.827715318,0.928043163) -- (-1.643704467,1.07114863) -- (-1.524933468,1.07114863) -- (-1.524933468,1.093868635) -- (-1.481175585,1.093868635) -- (-1.391807838,1.184721325) -- (-1.262204059,1.184721325) -- (-1.178226497,1.239058781) -- (-1.178226497,1.239058781) -- (-1.049968297,1.274681752) -- (-1.049968297,1.274681752) -- (-0.940156482,1.367934319) -- (-0.940156482,1.367934319) -- (-0.812254012,1.367934319) -- (-0.77183559,1.367934319) -- (-0.736387836,1.414054124) -- (-0.645459019,1.414054124) -- (-0.575729091,1.459411373) -- (-0.552263966,1.459411373) -- (-0.504982547,1.465667988) -- (-0.476573911,1.465667988) -- (-0.399334811,1.502734373) -- (-0.370522917,1.502734373) -- (-0.316200267,1.521122342) -- (-0.273329832,1.521122342) -- (-0.232463013,1.530440287) -- (-0.185517003,1.530440287) -- (-0.1287178,1.578306686) -- (-0.121830494,1.578306686) -- (-0.071441625,1.578306686) -- (-0.013407169,1.578306686) -- (0.007256594,1.59182606) -- (0.054201812,1.59182606) -- (0.087012775,1.614540669) -- (0.141694885,1.614540669) -- (0.16326087,1.617095538) -- (0.187922934,1.617095538) -- (0.216179947,1.65000747) -- (0.25923447,1.65000747) -- (0.335922758,1.650309832) -- (0.365369961,1.650309832) -- (0.398683267,1.664613201) -- (0.421368554,1.664613201) -- (0.421368554,1.689518108) -- (0.446343307,1.689518108) -- (0.469107124,1.689518108) -- (0.491720637,1.689518108) -- (0.515118641,1.711019711) -- (0.540176043,1.711019711) -- (0.57176666,1.717256057) -- (0.594670377,1.717256057) -- (0.627726079,1.725746077) -- (0.658683527,1.725746077) -- (0.706924138,1.751861031) -- (0.718919092,1.751861031) -- (0.749637653,1.751861031) -- (0.785883819,1.751861031) -- (0.798281974,1.763698401) -- (0.801932096,1.763698401) -- (0.830714961,1.773859857) -- (0.848046583,1.773859857) -- (0.886624411,1.778208155) -- (0.916717619,1.778208155) -- (0.956049406,1.801370841) -- (0.967285219,1.801370841) -- (0.975195939,1.801370841) -- (0.994074853,1.801370841) -- (1.015540193,1.809819627) -- (1.039327498,1.809819627) -- (1.060313913,1.822723039) -- (1.079815996,1.822723039) -- (1.088378694,1.82399424) -- (1.108964982,1.82399424) -- (1.120468786,1.839140829) -- (1.140533531,1.839140829) -- (1.177430955,1.842810569) -- (1.178748477,1.842810569) -- (1.198810588,1.845102731) -- (1.221645813,1.845102731) -- (1.254626951,1.861106606) -- (1.259012309,1.861106606) -- (1.276116253,1.861106606) -- (1.319540888,1.861106606) -- (1.356602491,1.863387641) -- (1.372127598,1.863387641) -- (1.372127598,1.871508023) -- (1.384309212,1.871508023) -- (1.409634359,1.871508023) -- (1.41242942,1.871508023) -- (1.433573719,1.883152393) -- (1.459739254,1.883152393) -- (1.509055277,1.883152393) -- (1.509055277,1.883152393) -- (1.532364642,1.887225593) -- (1.534569394,1.887225593) -- (1.553910737,1.897521814) -- (1.558116906,1.897521814) -- (1.568639166,1.897521814) -- (1.575713682,1.897521814) -- (1.61885876,1.904985976) -- (1.61885876,1.904985976) -- (1.61885876,1.907274001) -- (1.649210075,1.907274001) -- (1.649210075,1.910228828) -- (1.665675226,1.910228828) -- (1.683412058,1.922110485) -- (1.706260385,1.922110485) -- (1.717125392,1.922110485) -- (1.723402078,1.922110485) -- (1.741200132,1.926198155) -- (1.771848294,1.926198155) -- (1.788391632,1.930804806) -- (1.801815097,1.930804806) -- (1.809997956,1.932224012) -- (1.813249308,1.932224012) -- (1.823129311,1.943110198) -- (1.831872044,1.943110198) -- (1.847120464,1.943110198) -- (1.859459046,1.943110198) -- (1.878663396,1.946603025) -- (1.894276379,1.946603025) -- (1.894276379,1.953014286) -- (1.908058667,1.953014286) -- (1.937404988,1.953161222) -- (1.96934363,1.953161222) -- (1.96934363,1.961889421) -- (1.98429562,1.961889421) -- (2.013216671,1.962382424);
      \end{scope}

    	% AXES
    	\draw[thick,-to] (-2,0) --node[anchor=south,shift={(0,-1.2)}]{$\log_{10}(s)$} (2,0);
        \draw (-2,1.5) node[anchor=south,rotate=90,shift={(0,0.2)}]{$\log_{10}(1/\text{error})$};
    	\draw[thick,-to] (0,0) -- (0,3);
        
            \node[draw=black,fill=white,thick,anchor=south east,shift={(-0.1,0.1)}] at (2,0) {%
                \begin{tabular}{@{}r@{ }l@{}}
                 \raisebox{2pt}{\tikz{\draw[blue] (0,0) -- (5mm,0);}}&ours\\
                 \raisebox{2pt}{\tikz{\draw[Maroon,dash pattern={on 7pt off 3pt}] (0,0) -- (5mm,0);}}&squares\\
                 \raisebox{2pt}{\tikz{\draw[ForestGreen,dashed] (0,0) -- (5mm,0);}}&Fawzi
                \end{tabular}};
	\end{tikzpicture}
\begin{tikzpicture}[xscale=1.45,yscale=2.175]
    		% GRID
    		\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4} \draw[color=gray!25] (\x,0) -- (\x,2);
    		\foreach \y in {0,0.5,1,1.5,2} \draw[color=gray!25] (0,\y) -- (4,\y);

    		% TICKS on AXES
    		\foreach \x in {0.5,1,1.5,2,2.5,3,3.5} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {0.5,1,1.5} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% CURVES
        \begin{scope}
            \clip (0,0) rectangle (4,2);
            % Our (MATLAB) numerics
    		\draw[color=blue] (-1.579301797,-0.123094147) -- (-1.579301797,0.24319565) -- (-0.973581146,0.471262909) -- (-0.578058968,0.622727919) -- (-0.174849867,0.73503057) -- (0.254585294,0.823679368) -- (0.497663456,0.897791927) -- (0.796240853,0.961065085) -- (1.17705652,1.016214801) -- (1.497603954,1.065116695) -- (1.845379192,1.109063704) -- (2.100588623,1.148960423) -- (2.367593849,1.185491084) -- (2.625275796,1.219184267) -- (2.868893785,1.250447306) -- (3.134251877,1.279607122) -- (3.352004518,1.306930763) -- (3.582253843,1.332628839) -- (3.778717349,1.356890518) -- (3.98387266,1.379871825) -- (4.159730716,1.401688429);

            % Julia [CV] lowerboundsquares curve
    		\draw[color=Maroon,dash pattern={on 10pt off 3pt}] (0.439908739,0.074436632) -- (0.77161245,0.135181362) -- (1.030811855,0.196936144) -- (1.294594794,0.263037858) -- (1.557201204,0.330377763) -- (1.786910575,0.379047621) -- (2.032373354,0.43399862) -- (2.170375451,0.483276636) -- (2.36333283,0.524557146) -- (2.551193517,0.564067957) -- (2.750402414,0.599295116) -- (3.252970485,0.642304292) -- (4.0293243,0.667841245);

            % Julia [CV] Fawzi numerics
    		\draw[color=ForestGreen,dashed] (0.92095818,0.34830202) -- (1.176047106,0.34830202) -- (1.418450264,0.464909647) -- (1.673366299,0.464909647) -- (1.890572691,0.562860629) -- (2.096812487,0.562860629) -- (2.326981572,0.657606664) -- (2.451891344,0.657606664) -- (2.751684531,0.739338415) -- (3.001368371,0.739338415) -- (3.66842532,0.807856751) -- (4.27718148,0.807856751) -- (4.563700008,0.859907644);
      \end{scope}

    	% AXES
    	\draw[thick,-to] (0,0) --node[anchor=south,shift={(0,-1.2)}]{$\log_{10}(s)$} (4,0);
    	\draw[thick,-to] (0,0) --node[anchor=south,rotate=90,shift={(0,0.7)}]{$\log_{10}(1/\text{error})$} (0,2);
        
            \node[draw=black,fill=white,thick,anchor=north west,shift={(0.1,-0.1)}] at (0,2) {%
                \begin{tabular}{@{}r@{ }l@{}}
                 \raisebox{2pt}{\tikz{\draw[blue] (0,0) -- (5mm,0);}}&ours\\
                 \raisebox{2pt}{\tikz{\draw[Maroon,dash pattern={on 7pt off 3pt}] (0,0) -- (5mm,0);}}&squares\\
                 \raisebox{2pt}{\tikz{\draw[ForestGreen,dashed] (0,0) -- (5mm,0);}}&Fawzi
                \end{tabular}};
	\end{tikzpicture}
\begin{tikzpicture}[xscale=1.45,yscale=2.9]
    		% GRID
    		\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4} \draw[color=gray!25] (\x,0) -- (\x,1.5);
    		\foreach \y in {0,0.5,1,1.5} \draw[color=gray!25] (0,\y) -- (4,\y);

    		% TICKS on AXES
    		\foreach \x in {0.5,1,1.5,2,2.5,3,3.5} \draw (\x,0.5pt) -- (\x,-1pt) node[anchor=north] {\footnotesize $\x$};
    		\foreach \y in {0.5,1} \draw (0.5pt,\y) -- (-1pt,\y) node[anchor=east] {\footnotesize $\y$};

    		% CURVES
        \begin{scope}
            \clip (0,0) rectangle (4,1.5);
            % Our (MATLAB) numerics
    		\draw[color=blue] (-0.459283962,-0.251554029716444) -- (-0.459283962,0.113776702062819) -- (0.385227218,0.327332388947411) -- (1.323185166,0.477602719786542) -- (2.261498832,0.566511788963929) -- (3.116937607,0.640583843) -- (3.869527962,0.702677286) -- (4.603909363,0.756309759);
      \end{scope}

    	% AXES
    	\draw[thick,-to] (0,0) --node[anchor=south,shift={(0,-1.2)}]{$\log_{10}(s)$} (4,0);
    	\draw[thick,-to] (0,0) --node[anchor=south,rotate=90,shift={(0,0.7)}]{$\log_{10}(1/\text{error})$} (0,1.5);
        
            \node[draw=black,fill=white,thick,anchor=north west,shift={(0.1,-0.1)}] at (0,1.5) {%
                \begin{tabular}{@{}r@{ }l@{}}
                 \raisebox{2pt}{\tikz{\draw[blue] (0,0) -- (5mm,0);}}&ours
                \end{tabular}};
	\end{tikzpicture}
